Absence of embedded eigenvalues for translationally invariant magnetic Laplacians

Translationnally invariant bidimensional magnetic Laplacians are considered. Using an improved version of the harmonic approximation, we establish the absence of point spectrum under various assumptions on the behavior of the magnetic field.

==> figure.tex <==
\newcommand{\ptt}{1.5pt}
\definecolor{qqqqff}{rgb}{0,0,0.5}
\definecolor{qqwuqq}{rgb}{0,0,0.5}
\definecolor{uuuuuu}{rgb}{0.25,0.25,0.25}
\definecolor{ffqqqq}{rgb}{0.8,0,0}
\begin{center}
\begin{figure}
\resizebox{13cm}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=0.5cm]
\clip(-3.5,-1.5) rectangle (12,18);
%droitehorizontale
\draw[line width=1.2pt,color=ffqqqq,smooth,samples=1000,domain=-5.27000000000001:14.070000000000027] plot(\x,{5.6});

\draw[color=uuuuuu] (-0.5,6.5) node {$\lambda$};


\draw[line width=\ptt,color=qqwuqq] (-3.461499889978878,11.981981488323784) -- (-3.438874890293273,11.825860511089571);
\draw[line width=\ptt,color=qqwuqq] (-3.438874890293273,11.825860511089571) -- (-3.416249890607668,11.670763315076904);
\draw[line width=\ptt,color=qqwuqq] (-3.416249890607668,11.670763315076904) -- (-3.393624890922063,11.516689900285785);
\draw[line width=\ptt,color=qqwuqq] (-3.393624890922063,11.516689900285785) -- (-3.3709998912364583,11.363640266716214);
\draw[line width=\ptt,color=qqwuqq] (-3.3709998912364583,11.363640266716214) -- (-3.3483748915508533,11.211614414368189);
\draw[line width=\ptt,color=qqwuqq] (-3.3483748915508533,11.211614414368189) -- (-3.3257498918652484,11.060612343241711);
\draw[line width=\ptt,color=qqwuqq] (-3.3257498918652484,11.060612343241711) -- (-3.3031248921796434,10.91063405333678);
\draw[line width=\ptt,color=qqwuqq] (-3.3031248921796434,10.91063405333678) -- (-3.2804998924940385,10.761679544653399);
\draw[line width=\ptt,color=qqwuqq] (-3.2804998924940385,10.761679544653399) -- (-3.2578748928084336,10.613748817191562);
\draw[line width=\ptt,color=qqwuqq] (-3.2578748928084336,10.613748817191562) -- (-3.2352498931228286,10.466841870951274);
\draw[line width=\ptt,color=qqwuqq] (-3.2352498931228286,10.466841870951274) -- (-3.2126248934372237,10.320958705932533);
\draw[line width=\ptt,color=qqwuqq] (-3.2126248934372237,10.320958705932533) -- (-3.1899998937516187,10.17609932213534);
\draw[line width=\ptt,color=qqwuqq] (-3.1899998937516187,10.17609932213534) -- (-3.167374894066014,10.032263719559692);
\draw[line width=\ptt,color=qqwuqq] (-3.167374894066014,10.032263719559692) -- (-3.144749894380409,9.889451898205593);
\draw[line width=\ptt,color=qqwuqq] (-3.144749894380409,9.889451898205593) -- (-3.122124894694804,9.747663858073041);
\draw[line width=\ptt,color=qqwuqq] (-3.122124894694804,9.747663858073041) -- (-3.099499895009199,9.606899599162036);
\draw[line width=\ptt,color=qqwuqq] (-3.099499895009199,9.606899599162036) -- (-3.076874895323594,9.467159121472578);
\draw[line width=\ptt,color=qqwuqq] (-3.076874895323594,9.467159121472578) -- (-3.054249895637989,9.328442425004667);
\draw[line width=\ptt,color=qqwuqq] (-3.054249895637989,9.328442425004667) -- (-3.031624895952384,9.190749509758303);
\draw[line width=\ptt,color=qqwuqq] (-3.031624895952384,9.190749509758303) -- (-3.008999896266779,9.054080375733488);
\draw[line width=\ptt,color=qqwuqq] (-3.008999896266779,9.054080375733488) -- (-2.9863748965811743,8.91843502293022);
\draw[line width=\ptt,color=qqwuqq] (-2.9863748965811743,8.91843502293022) -- (-2.9637498968955693,8.783813451348498);
\draw[line width=\ptt,color=qqwuqq] (-2.9637498968955693,8.783813451348498) -- (-2.9411248972099644,8.650215660988323);
\draw[line width=\ptt,color=qqwuqq] (-2.9411248972099644,8.650215660988323) -- (-2.9184998975243595,8.517641651849697);
\draw[line width=\ptt,color=qqwuqq] (-2.9184998975243595,8.517641651849697) -- (-2.8958748978387545,8.386091423932617);
\draw[line width=\ptt,color=qqwuqq] (-2.8958748978387545,8.386091423932617) -- (-2.8732498981531496,8.255564977237084);
\draw[line width=\ptt,color=qqwuqq] (-2.8732498981531496,8.255564977237084) -- (-2.8506248984675446,8.1260623117631);
\draw[line width=\ptt,color=qqwuqq] (-2.8506248984675446,8.1260623117631) -- (-2.8279998987819397,7.997583427510661);
\draw[line width=\ptt,color=qqwuqq] (-2.8279998987819397,7.997583427510661) -- (-2.8053748990963348,7.87012832447977);
\draw[line width=\ptt,color=qqwuqq] (-2.8053748990963348,7.87012832447977) -- (-2.78274989941073,7.743697002670427);
\draw[line width=\ptt,color=qqwuqq] (-2.78274989941073,7.743697002670427) -- (-2.760124899725125,7.618289462082631);
\draw[line width=\ptt,color=qqwuqq] (-2.760124899725125,7.618289462082631) -- (-2.73749990003952,7.493905702716382);
\draw[line width=\ptt,color=qqwuqq] (-2.73749990003952,7.493905702716382) -- (-2.714874900353915,7.37054572457168);
\draw[line width=\ptt,color=qqwuqq] (-2.714874900353915,7.37054572457168) -- (-2.69224990066831,7.248209527648525);
\draw[line width=\ptt,color=qqwuqq] (-2.69224990066831,7.248209527648525) -- (-2.669624900982705,7.126897111946918);
\draw[line width=\ptt,color=qqwuqq] (-2.669624900982705,7.126897111946918) -- (-2.6469999012971,7.006608477466858);
\draw[line width=\ptt,color=qqwuqq] (-2.6469999012971,7.006608477466858) -- (-2.6243749016114952,6.887343624208345);
\draw[line width=\ptt,color=qqwuqq] (-2.6243749016114952,6.887343624208345) -- (-2.6017499019258903,6.76910255217138);
\draw[line width=\ptt,color=qqwuqq] (-2.6017499019258903,6.76910255217138) -- (-2.5791249022402853,6.651885261355962);
\draw[line width=\ptt,color=qqwuqq] (-2.5791249022402853,6.651885261355962) -- (-2.5564999025546804,6.535691751762091);
\draw[line width=\ptt,color=qqwuqq] (-2.5564999025546804,6.535691751762091) -- (-2.5338749028690755,6.420522023389767);
\draw[line width=\ptt,color=qqwuqq] (-2.5338749028690755,6.420522023389767) -- (-2.5112499031834705,6.30637607623899);
\draw[line width=\ptt,color=qqwuqq] (-2.5112499031834705,6.30637607623899) -- (-2.4886249034978656,6.19325391030976);
\draw[line width=\ptt,color=qqwuqq] (-2.4886249034978656,6.19325391030976) -- (-2.4659999038122606,6.081155525602079);
\draw[line width=\ptt,color=qqwuqq] (-2.4659999038122606,6.081155525602079) -- (-2.4433749041266557,5.970080922115944);
\draw[line width=\ptt,color=qqwuqq] (-2.4433749041266557,5.970080922115944) -- (-2.4207499044410508,5.860030099851357);
\draw[line width=\ptt,color=qqwuqq] (-2.4207499044410508,5.860030099851357) -- (-2.398124904755446,5.751003058808316);
\draw[line width=\ptt,color=qqwuqq] (-2.398124904755446,5.751003058808316) -- (-2.375499905069841,5.642999798986823);
\draw[line width=\ptt,color=qqwuqq] (-2.375499905069841,5.642999798986823) -- (-2.352874905384236,5.536020320386878);
\draw[line width=\ptt,color=qqwuqq] (-2.352874905384236,5.536020320386878) -- (-2.330249905698631,5.430064623008478);
\draw[line width=\ptt,color=qqwuqq] (-2.330249905698631,5.430064623008478) -- (-2.307624906013026,5.325132706851627);
\draw[line width=\ptt,color=qqwuqq] (-2.307624906013026,5.325132706851627) -- (-2.284999906327421,5.2212245719163235);
\draw[line width=\ptt,color=qqwuqq] (-2.284999906327421,5.2212245719163235) -- (-2.262374906641816,5.118340218202566);
\draw[line width=\ptt,color=qqwuqq] (-2.262374906641816,5.118340218202566) -- (-2.2397499069562112,5.016479645710357);
\draw[line width=\ptt,color=qqwuqq] (-2.2397499069562112,5.016479645710357) -- (-2.2171249072706063,4.915642854439694);
\draw[line width=\ptt,color=qqwuqq] (-2.2171249072706063,4.915642854439694) -- (-2.1944999075850014,4.81582984439058);
\draw[line width=\ptt,color=qqwuqq] (-2.1944999075850014,4.81582984439058) -- (-2.1718749078993964,4.717040615563012);
\draw[line width=\ptt,color=qqwuqq] (-2.1718749078993964,4.717040615563012) -- (-2.1492499082137915,4.6192751679569914);
\draw[line width=\ptt,color=qqwuqq] (-2.1492499082137915,4.6192751679569914) -- (-2.1266249085281865,4.522533501572518);
\draw[line width=\ptt,color=qqwuqq] (-2.1266249085281865,4.522533501572518) -- (-2.1039999088425816,4.426815616409591);
\draw[line width=\ptt,color=qqwuqq] (-2.1039999088425816,4.426815616409591) -- (-2.0813749091569766,4.332121512468213);
\draw[line width=\ptt,color=qqwuqq] (-2.0813749091569766,4.332121512468213) -- (-2.0587499094713717,4.238451189748381);
\draw[line width=\ptt,color=qqwuqq] (-2.0587499094713717,4.238451189748381) -- (-2.0361249097857668,4.145804648250097);
\draw[line width=\ptt,color=qqwuqq] (-2.0361249097857668,4.145804648250097) -- (-2.013499910100162,4.0541818879733595);
\draw[line width=\ptt,color=qqwuqq] (-2.013499910100162,4.0541818879733595) -- (-1.990874910414557,3.9635829089181707);
\draw[line width=\ptt,color=qqwuqq] (-1.990874910414557,3.9635829089181707) -- (-1.9682499107289524,3.8740077110845292);
\draw[line width=\ptt,color=qqwuqq] (-1.9682499107289524,3.8740077110845292) -- (-1.9456249110433477,3.7854562944724344);
\draw[line width=\ptt,color=qqwuqq] (-1.9456249110433477,3.7854562944724344) -- (-1.922999911357743,3.6979286590818874);
\draw[line width=\ptt,color=qqwuqq] (-1.922999911357743,3.6979286590818874) -- (-1.9003749116721382,3.611424804912887);
\draw[line width=\ptt,color=qqwuqq] (-1.9003749116721382,3.611424804912887) -- (-1.8777499119865335,3.5259447319654345);
\draw[line width=\ptt,color=qqwuqq] (-1.8777499119865335,3.5259447319654345) -- (-1.8551249123009288,3.441488440239529);
\draw[line width=\ptt,color=qqwuqq] (-1.8551249123009288,3.441488440239529) -- (-1.832499912615324,3.3580559297351704);
\draw[line width=\ptt,color=qqwuqq] (-1.832499912615324,3.3580559297351704) -- (-1.8098749129297194,3.2756472004523594);
\draw[line width=\ptt,color=qqwuqq] (-1.8098749129297194,3.2756472004523594) -- (-1.7872499132441146,3.1942622523910953);
\draw[line width=\ptt,color=qqwuqq] (-1.7872499132441146,3.1942622523910953) -- (-1.76462491355851,3.1139010855513787);
\draw[line width=\ptt,color=qqwuqq] (-1.76462491355851,3.1139010855513787) -- (-1.7419999138729052,3.034563699933209);
\draw[line width=\ptt,color=qqwuqq] (-1.7419999138729052,3.034563699933209) -- (-1.7193749141873005,2.956250095536587);
\draw[line width=\ptt,color=qqwuqq] (-1.7193749141873005,2.956250095536587) -- (-1.6967499145016958,2.8789602723615118);
\draw[line width=\ptt,color=qqwuqq] (-1.6967499145016958,2.8789602723615118) -- (-1.674124914816091,2.802694230407984);
\draw[line width=\ptt,color=qqwuqq] (-1.674124914816091,2.802694230407984) -- (-1.6514999151304863,2.7274519696760033);
\draw[line width=\ptt,color=qqwuqq] (-1.6514999151304863,2.7274519696760033) -- (-1.6288749154448816,2.65323349016557);
\draw[line width=\ptt,color=qqwuqq] (-1.6288749154448816,2.65323349016557) -- (-1.606249915759277,2.5800387918766843);
\draw[line width=\ptt,color=qqwuqq] (-1.606249915759277,2.5800387918766843) -- (-1.5836249160736722,2.507867874809345);
\draw[line width=\ptt,color=qqwuqq] (-1.5836249160736722,2.507867874809345) -- (-1.5609999163880675,2.4367207389635537);
\draw[line width=\ptt,color=qqwuqq] (-1.5609999163880675,2.4367207389635537) -- (-1.5383749167024627,2.3665973843393093);
\draw[line width=\ptt,color=qqwuqq] (-1.5383749167024627,2.3665973843393093) -- (-1.515749917016858,2.297497810936612);
\draw[line width=\ptt,color=qqwuqq] (-1.515749917016858,2.297497810936612) -- (-1.4931249173312533,2.229422018755462);
\draw[line width=\ptt,color=qqwuqq] (-1.4931249173312533,2.229422018755462) -- (-1.4704999176456486,2.162370007795859);
\draw[line width=\ptt,color=qqwuqq] (-1.4704999176456486,2.162370007795859) -- (-1.4478749179600439,2.0963417780578038);
\draw[line width=\ptt,color=qqwuqq] (-1.4478749179600439,2.0963417780578038) -- (-1.4252499182744391,2.0313373295412953);
\draw[line width=\ptt,color=qqwuqq] (-1.4252499182744391,2.0313373295412953) -- (-1.4026249185888344,1.9673566622463343);
\draw[line width=\ptt,color=qqwuqq] (-1.4026249185888344,1.9673566622463343) -- (-1.3799999189032297,1.9043997761729206);
\draw[line width=\ptt,color=qqwuqq] (-1.3799999189032297,1.9043997761729206) -- (-1.357374919217625,1.842466671321054);
\draw[line width=\ptt,color=qqwuqq] (-1.357374919217625,1.842466671321054) -- (-1.3347499195320203,1.7815573476907345);
\draw[line width=\ptt,color=qqwuqq] (-1.3347499195320203,1.7815573476907345) -- (-1.3121249198464155,1.7216718052819624);
\draw[line width=\ptt,color=qqwuqq] (-1.3121249198464155,1.7216718052819624) -- (-1.2894999201608108,1.6628100440947375);
\draw[line width=\ptt,color=qqwuqq] (-1.2894999201608108,1.6628100440947375) -- (-1.2668749204752061,1.60497206412906);
\draw[line width=\ptt,color=qqwuqq] (-1.2668749204752061,1.60497206412906) -- (-1.2442499207896014,1.5481578653849293);
\draw[line width=\ptt,color=qqwuqq] (-1.2442499207896014,1.5481578653849293) -- (-1.2216249211039967,1.492367447862346);
\draw[line width=\ptt,color=qqwuqq] (-1.2216249211039967,1.492367447862346) -- (-1.198999921418392,1.4376008115613101);
\draw[line width=\ptt,color=qqwuqq] (-1.198999921418392,1.4376008115613101) -- (-1.1763749217327872,1.3838579564818212);
\draw[line width=\ptt,color=qqwuqq] (-1.1763749217327872,1.3838579564818212) -- (-1.1537499220471825,1.3311388826238797);
\draw[line width=\ptt,color=qqwuqq] (-1.1537499220471825,1.3311388826238797) -- (-1.1311249223615778,1.2794435899874854);
\draw[line width=\ptt,color=qqwuqq] (-1.1311249223615778,1.2794435899874854) -- (-1.108499922675973,1.2287720785726384);
\draw[line width=\ptt,color=qqwuqq] (-1.108499922675973,1.2287720785726384) -- (-1.0858749229903684,1.1791243483793383);
\draw[line width=\ptt,color=qqwuqq] (-1.0858749229903684,1.1791243483793383) -- (-1.0632499233047636,1.1305003994075857);
\draw[line width=\ptt,color=qqwuqq] (-1.0632499233047636,1.1305003994075857) -- (-1.040624923619159,1.0829002316573804);
\draw[line width=\ptt,color=qqwuqq] (-1.040624923619159,1.0829002316573804) -- (-1.0179999239335542,1.0363238451287222);
\draw[line width=\ptt,color=qqwuqq] (-1.0179999239335542,1.0363238451287222) -- (-0.9953749242479494,0.990771239821611);
\draw[line width=\ptt,color=qqwuqq] (-0.9953749242479494,0.990771239821611) -- (-0.9727499245623445,0.9462424157360471);
\draw[line width=\ptt,color=qqwuqq] (-0.9727499245623445,0.9462424157360471) -- (-0.9501249248767397,0.9027373728720303);
\draw[line width=\ptt,color=qqwuqq] (-0.9501249248767397,0.9027373728720303) -- (-0.9274999251911349,0.8602561112295608);
\draw[line width=\ptt,color=qqwuqq] (-0.9274999251911349,0.8602561112295608) -- (-0.9048749255055301,0.8187986308086386);
\draw[line width=\ptt,color=qqwuqq] (-0.9048749255055301,0.8187986308086386) -- (-0.8822499258199252,0.7783649316092636);
\draw[line width=\ptt,color=qqwuqq] (-0.8822499258199252,0.7783649316092636) -- (-0.8596249261343204,0.7389550136314358);
\draw[line width=\ptt,color=qqwuqq] (-0.8596249261343204,0.7389550136314358) -- (-0.8369999264487156,0.7005688768751552);
\draw[line width=\ptt,color=qqwuqq] (-0.8369999264487156,0.7005688768751552) -- (-0.8143749267631107,0.663206521340422);
\draw[line width=\ptt,color=qqwuqq] (-0.8143749267631107,0.663206521340422) -- (-0.7917499270775059,0.6268679470272359);
\draw[line width=\ptt,color=qqwuqq] (-0.7917499270775059,0.6268679470272359) -- (-0.7691249273919011,0.5915531539355972);
\draw[line width=\ptt,color=qqwuqq] (-0.7691249273919011,0.5915531539355972) -- (-0.7464999277062963,0.5572621420655055);
\draw[line width=\ptt,color=qqwuqq] (-0.7464999277062963,0.5572621420655055) -- (-0.7238749280206914,0.5239949114169612);
\draw[line width=\ptt,color=qqwuqq] (-0.7238749280206914,0.5239949114169612) -- (-0.7012499283350866,0.49175146198996406);
\draw[line width=\ptt,color=qqwuqq] (-0.7012499283350866,0.49175146198996406) -- (-0.6786249286494818,0.4605317937845142);
\draw[line width=\ptt,color=qqwuqq] (-0.6786249286494818,0.4605317937845142) -- (-0.6559999289638769,0.43033590680061157);
\draw[line width=\ptt,color=qqwuqq] (-0.6559999289638769,0.43033590680061157) -- (-0.6333749292782721,0.40116380103825616);
\draw[line width=\ptt,color=qqwuqq] (-0.6333749292782721,0.40116380103825616) -- (-0.6107499295926673,0.37301547649744804);
\draw[line width=\ptt,color=qqwuqq] (-0.6107499295926673,0.37301547649744804) -- (-0.5881249299070624,0.3458909331781871);
\draw[line width=\ptt,color=qqwuqq] (-0.5881249299070624,0.3458909331781871) -- (-0.5654999302214576,0.3197901710804734);
\draw[line width=\ptt,color=qqwuqq] (-0.5654999302214576,0.3197901710804734) -- (-0.5428749305358528,0.294713190204307);
\draw[line width=\ptt,color=qqwuqq] (-0.5428749305358528,0.294713190204307) -- (-0.520249930850248,0.27065999054968776);
\draw[line width=\ptt,color=qqwuqq] (-0.520249930850248,0.27065999054968776) -- (-0.4976249311646432,0.24763057211661588);
\draw[line width=\ptt,color=qqwuqq] (-0.4976249311646432,0.24763057211661588) -- (-0.4749999314790384,0.22562493490509117);
\draw[line width=\ptt,color=qqwuqq] (-0.4749999314790384,0.22562493490509117) -- (-0.45237493179343363,0.20464307891511374);
\draw[line width=\ptt,color=qqwuqq] (-0.45237493179343363,0.20464307891511374) -- (-0.42974993210782886,0.1846850041466835);
\draw[line width=\ptt,color=qqwuqq] (-0.42974993210782886,0.1846850041466835) -- (-0.4071249324222241,0.16575071059980054);
\draw[line width=\ptt,color=qqwuqq] (-0.4071249324222241,0.16575071059980054) -- (-0.3844999327366193,0.14784019827446476);
\draw[line width=\ptt,color=qqwuqq] (-0.3844999327366193,0.14784019827446476) -- (-0.36187493305101454,0.13095346717067624);
\draw[line width=\ptt,color=qqwuqq] (-0.36187493305101454,0.13095346717067624) -- (-0.33924993336540976,0.11509051728843496);
\draw[line width=\ptt,color=qqwuqq] (-0.33924993336540976,0.11509051728843496) -- (-0.316624933679805,0.1002513486277409);
\draw[line width=\ptt,color=qqwuqq] (-0.316624933679805,0.1002513486277409) -- (-0.2939999339942002,0.08643596118859408);
\draw[line width=\ptt,color=qqwuqq] (-0.2939999339942002,0.08643596118859408) -- (-0.27137493430859544,0.07364435497099449);
\draw[line width=\ptt,color=qqwuqq] (-0.27137493430859544,0.07364435497099449) -- (-0.24874993462299066,0.06187652997494213);
\draw[line width=\ptt,color=qqwuqq] (-0.24874993462299066,0.06187652997494213) -- (-0.2261249349373859,0.051132486200437005);
\draw[line width=\ptt,color=qqwuqq] (-0.2261249349373859,0.051132486200437005) -- (-0.20349993525178112,0.04141222364747911);
\draw[line width=\ptt,color=qqwuqq] (-0.20349993525178112,0.04141222364747911) -- (-0.18087493556617634,0.03271574231606844);
\draw[line width=\ptt,color=qqwuqq] (-0.18087493556617634,0.03271574231606844) -- (-0.15824993588057157,0.025043042206205013);
\draw[line width=\ptt,color=qqwuqq] (-0.15824993588057157,0.025043042206205013) -- (-0.1356249361949668,0.018394123317888814);
\draw[line width=\ptt,color=qqwuqq] (-0.1356249361949668,0.018394123317888814) -- (-0.11299993650936202,0.012768985651119847);
\draw[line width=\ptt,color=qqwuqq] (-0.11299993650936202,0.012768985651119847) -- (-0.09037493682375725,0.008167629205898114);
\draw[line width=\ptt,color=qqwuqq] (-0.09037493682375725,0.008167629205898114) -- (-0.06774993713815247,0.004590053982223612);
\draw[line width=\ptt,color=qqwuqq] (-0.06774993713815247,0.004590053982223612) -- (-0.04512493745254769,0.0020362599800963412);
\draw[line width=\ptt,color=qqwuqq] (-0.04512493745254769,0.0020362599800963412) -- (-0.02249993776694291,0);
\draw[line width=\ptt,color=qqwuqq] (-0.02249993776694291,0) -- (0,0);
\draw[line width=\ptt,color=qqwuqq] (0,0) -- (0.02262499968560478,0);
\draw[line width=\ptt,color=qqwuqq] (0.02262499968560478,0) -- (0.04524999937120956,0.002047562443094466);
\draw[line width=\ptt,color=qqwuqq] (0.04524999937120956,0.002047562443094466) -- (0.06787499905681435,0.004607015496962549);
\draw[line width=\ptt,color=qqwuqq] (0.06787499905681435,0.004607015496962549) -- (0.09049999874241912,0.008190249772377863);
\draw[line width=\ptt,color=qqwuqq] (0.09049999874241912,0.008190249772377863) -- (0.1131249984280239,0.01279726526934041);
\draw[line width=\ptt,color=qqwuqq] (0.1131249984280239,0.01279726526934041) -- (0.13574999811362867,0.01842806198785019);
\draw[line width=\ptt,color=qqwuqq] (0.13574999811362867,0.01842806198785019) -- (0.15837499779923345,0.0250826399279072);
\draw[line width=\ptt,color=qqwuqq] (0.15837499779923345,0.0250826399279072) -- (0.18099999748483822,0.03276099908951144);
\draw[line width=\ptt,color=qqwuqq] (0.18099999748483822,0.03276099908951144) -- (0.203624997170443,0.04146313947266292);
\draw[line width=\ptt,color=qqwuqq] (0.203624997170443,0.04146313947266292) -- (0.22624999685604777,0.051189061077361625);
\draw[line width=\ptt,color=qqwuqq] (0.22624999685604777,0.051189061077361625) -- (0.24887499654165254,0.061938763903607565);
\draw[line width=\ptt,color=qqwuqq] (0.24887499654165254,0.061938763903607565) -- (0.27149999622725735,0.07371224795140076);
\draw[line width=\ptt,color=qqwuqq] (0.27149999622725735,0.07371224795140076) -- (0.2941249959128621,0.08650951322074116);
\draw[line width=\ptt,color=qqwuqq] (0.2941249959128621,0.08650951322074116) -- (0.3167499955984669,0.1003305597116288);
\draw[line width=\ptt,color=qqwuqq] (0.3167499955984669,0.1003305597116288) -- (0.33937499528407167,0.11517538742406366);
\draw[line width=\ptt,color=qqwuqq] (0.33937499528407167,0.11517538742406366) -- (0.36199999496967644,0.13104399635804576);
\draw[line width=\ptt,color=qqwuqq] (0.36199999496967644,0.13104399635804576) -- (0.3846249946552812,0.1479363865135751);
\draw[line width=\ptt,color=qqwuqq] (0.3846249946552812,0.1479363865135751) -- (0.407249994340886,0.16585255789065168);
\draw[line width=\ptt,color=qqwuqq] (0.407249994340886,0.16585255789065168) -- (0.42987499402649076,0.18479251048927547);
\draw[line width=\ptt,color=qqwuqq] (0.42987499402649076,0.18479251048927547) -- (0.45249999371209554,0.2047562443094465);
\draw[line width=\ptt,color=qqwuqq] (0.45249999371209554,0.2047562443094465) -- (0.4751249933977003,0.22574375935116475);
\draw[line width=\ptt,color=qqwuqq] (0.4751249933977003,0.22574375935116475) -- (0.4977499930833051,0.24775505561443026);
\draw[line width=\ptt,color=qqwuqq] (0.4977499930833051,0.24775505561443026) -- (0.5203749927689099,0.270790133099243);
\draw[line width=\ptt,color=qqwuqq] (0.5203749927689099,0.270790133099243) -- (0.5429999924545147,0.29484899180560303);
\draw[line width=\ptt,color=qqwuqq] (0.5429999924545147,0.29484899180560303) -- (0.5656249921401195,0.31993163173351025);
\draw[line width=\ptt,color=qqwuqq] (0.5656249921401195,0.31993163173351025) -- (0.5882499918257243,0.34603805288296474);
\draw[line width=\ptt,color=qqwuqq] (0.5882499918257243,0.34603805288296474) -- (0.6108749915113292,0.3731682552539665);
\draw[line width=\ptt,color=qqwuqq] (0.6108749915113292,0.3731682552539665) -- (0.633499991196934,0.40132223884651547);
\draw[line width=\ptt,color=qqwuqq] (0.633499991196934,0.40132223884651547) -- (0.6561249908825388,0.4305000036606117);
\draw[line width=\ptt,color=qqwuqq] (0.6561249908825388,0.4305000036606117) -- (0.6787499905681437,0.4607015496962551);
\draw[line width=\ptt,color=qqwuqq] (0.6787499905681437,0.4607015496962551) -- (0.7013749902537485,0.4919268769534458);
\draw[line width=\ptt,color=qqwuqq] (0.7013749902537485,0.4919268769534458) -- (0.7239999899393533,0.5241759854321837);
\draw[line width=\ptt,color=qqwuqq] (0.7239999899393533,0.5241759854321837) -- (0.7466249896249582,0.5574488751324689);
\draw[line width=\ptt,color=qqwuqq] (0.7466249896249582,0.5574488751324689) -- (0.769249989310563,0.5917455460543013);
\draw[line width=\ptt,color=qqwuqq] (0.769249989310563,0.5917455460543013) -- (0.7918749889961678,0.6270659981976809);
\draw[line width=\ptt,color=qqwuqq] (0.7918749889961678,0.6270659981976809) -- (0.8144999886817726,0.6634102315626078);
\draw[line width=\ptt,color=qqwuqq] (0.8144999886817726,0.6634102315626078) -- (0.8371249883673775,0.7007782461490819);
\draw[line width=\ptt,color=qqwuqq] (0.8371249883673775,0.7007782461490819) -- (0.8597499880529823,0.7391700419571032);
\draw[line width=\ptt,color=qqwuqq] (0.8597499880529823,0.7391700419571032) -- (0.8823749877385871,0.7785856189866718);
\draw[line width=\ptt,color=qqwuqq] (0.8823749877385871,0.7785856189866718) -- (0.904999987424192,0.8190249772377877);
\draw[line width=\ptt,color=qqwuqq] (0.904999987424192,0.8190249772377877) -- (0.9276249871097968,0.8604881167104507);
\draw[line width=\ptt,color=qqwuqq] (0.9276249871097968,0.8604881167104507) -- (0.9502499867954016,0.902975037404661);
\draw[line width=\ptt,color=qqwuqq] (0.9502499867954016,0.902975037404661) -- (0.9728749864810065,0.9464857393204185);
\draw[line width=\ptt,color=qqwuqq] (0.9728749864810065,0.9464857393204185) -- (0.9954999861666113,0.9910202224577233);
\draw[line width=\ptt,color=qqwuqq] (0.9954999861666113,0.9910202224577233) -- (1.0181249858522161,1.0365784868165753);
\draw[line width=\ptt,color=qqwuqq] (1.0181249858522161,1.0365784868165753) -- (1.0407499855378208,1.0831605323969742);
\draw[line width=\ptt,color=qqwuqq] (1.0407499855378208,1.0831605323969742) -- (1.0633749852234256,1.1307663591989205);
\draw[line width=\ptt,color=qqwuqq] (1.0633749852234256,1.1307663591989205) -- (1.0859999849090303,1.179395967222414);
\draw[line width=\ptt,color=qqwuqq] (1.0859999849090303,1.179395967222414) -- (1.108624984594635,1.2290493564674547);
\draw[line width=\ptt,color=qqwuqq] (1.108624984594635,1.2290493564674547) -- (1.1312499842802397,1.2797265269340425);
\draw[line width=\ptt,color=qqwuqq] (1.1312499842802397,1.2797265269340425) -- (1.1538749839658444,1.3314274786221778);
\draw[line width=\ptt,color=qqwuqq] (1.1538749839658444,1.3314274786221778) -- (1.1764999836514491,1.38415221153186);
\draw[line width=\ptt,color=qqwuqq] (1.1764999836514491,1.38415221153186) -- (1.1991249833370539,1.4379007256630898);
\draw[line width=\ptt,color=qqwuqq] (1.1991249833370539,1.4379007256630898) -- (1.2217499830226586,1.4926730210158665);
\draw[line width=\ptt,color=qqwuqq] (1.2217499830226586,1.4926730210158665) -- (1.2443749827082633,1.5484690975901907);
\draw[line width=\ptt,color=qqwuqq] (1.2443749827082633,1.5484690975901907) -- (1.266999982393868,1.6052889553860619);
\draw[line width=\ptt,color=qqwuqq] (1.266999982393868,1.6052889553860619) -- (1.2896249820794727,1.6631325944034803);
\draw[line width=\ptt,color=qqwuqq] (1.2896249820794727,1.6631325944034803) -- (1.3122499817650775,1.7220000146424461);
\draw[line width=\ptt,color=qqwuqq] (1.3122499817650775,1.7220000146424461) -- (1.3348749814506822,1.781891216102959);
\draw[line width=\ptt,color=qqwuqq] (1.3348749814506822,1.781891216102959) -- (1.357499981136287,1.8428061987850193);
\draw[line width=\ptt,color=qqwuqq] (1.357499981136287,1.8428061987850193) -- (1.3801249808218916,1.9047449626886266);
\draw[line width=\ptt,color=qqwuqq] (1.3801249808218916,1.9047449626886266) -- (1.4027499805074963,1.9677075078137813);
\draw[line width=\ptt,color=qqwuqq] (1.4027499805074963,1.9677075078137813) -- (1.425374980193101,2.031693834160483);
\draw[line width=\ptt,color=qqwuqq] (1.425374980193101,2.031693834160483) -- (1.4479999798787058,2.096703941728732);
\draw[line width=\ptt,color=qqwuqq] (1.4479999798787058,2.096703941728732) -- (1.4706249795643105,2.1627378305185285);
\draw[line width=\ptt,color=qqwuqq] (1.4706249795643105,2.1627378305185285) -- (1.4932499792499152,2.2297955005298724);
\draw[line width=\ptt,color=qqwuqq] (1.4932499792499152,2.2297955005298724) -- (1.51587497893552,2.297876951762763);
\draw[line width=\ptt,color=qqwuqq] (1.51587497893552,2.297876951762763) -- (1.5384999786211246,2.366982184217201);
\draw[line width=\ptt,color=qqwuqq] (1.5384999786211246,2.366982184217201) -- (1.5611249783067294,2.437111197893186);
\draw[line width=\ptt,color=qqwuqq] (1.5611249783067294,2.437111197893186) -- (1.583749977992334,2.508263992790719);
\draw[line width=\ptt,color=qqwuqq] (1.583749977992334,2.508263992790719) -- (1.6063749776779388,2.5804405689097982);
\draw[line width=\ptt,color=qqwuqq] (1.6063749776779388,2.5804405689097982) -- (1.6289999773635435,2.6536409262504255);
\draw[line width=\ptt,color=qqwuqq] (1.6289999773635435,2.6536409262504255) -- (1.6516249770491482,2.7278650648125993);
\draw[line width=\ptt,color=qqwuqq] (1.6516249770491482,2.7278650648125993) -- (1.674249976734753,2.803112984596321);
\draw[line width=\ptt,color=qqwuqq] (1.674249976734753,2.803112984596321) -- (1.6968749764203577,2.8793846856015892);
\draw[line width=\ptt,color=qqwuqq] (1.6968749764203577,2.8793846856015892) -- (1.7194999761059624,2.9566801678284054);
\draw[line width=\ptt,color=qqwuqq] (1.7194999761059624,2.9566801678284054) -- (1.742124975791567,3.034999431276768);
\draw[line width=\ptt,color=qqwuqq] (1.742124975791567,3.034999431276768) -- (1.7647499754771718,3.1143424759466787);
\draw[line width=\ptt,color=qqwuqq] (1.7647499754771718,3.1143424759466787) -- (1.7873749751627765,3.1947093018381363);
\draw[line width=\ptt,color=qqwuqq] (1.7873749751627765,3.1947093018381363) -- (1.8099999748483813,3.276099908951141);
\draw[line width=\ptt,color=qqwuqq] (1.8099999748483813,3.276099908951141) -- (1.832624974533986,3.358514297285693);
\draw[line width=\ptt,color=qqwuqq] (1.832624974533986,3.358514297285693) -- (1.8552499742195907,3.441952466841792);
\draw[line width=\ptt,color=qqwuqq] (1.8552499742195907,3.441952466841792) -- (1.8778749739051954,3.5264144176194385);
\draw[line width=\ptt,color=qqwuqq] (1.8778749739051954,3.5264144176194385) -- (1.9004999735908001,3.611900149618632);
\draw[line width=\ptt,color=qqwuqq] (1.9004999735908001,3.611900149618632) -- (1.9231249732764049,3.698409662839373);
\draw[line width=\ptt,color=qqwuqq] (1.9231249732764049,3.698409662839373) -- (1.9457499729620096,3.785942957281661);
\draw[line width=\ptt,color=qqwuqq] (1.9457499729620096,3.785942957281661) -- (1.9683749726476143,3.8745000329454964);
\draw[line width=\ptt,color=qqwuqq] (1.9683749726476143,3.8745000329454964) -- (1.990999972333219,3.964080889830879);
\draw[line width=\ptt,color=qqwuqq] (1.990999972333219,3.964080889830879) -- (2.0136249720188237,4.054685527937808);
\draw[line width=\ptt,color=qqwuqq] (2.0136249720188237,4.054685527937808) -- (2.0362499717044287,4.146313947266287);
\draw[line width=\ptt,color=qqwuqq] (2.0362499717044287,4.146313947266287) -- (2.0588749713900336,4.238966147816312);
\draw[line width=\ptt,color=qqwuqq] (2.0588749713900336,4.238966147816312) -- (2.0814999710756386,4.332642129587884);
\draw[line width=\ptt,color=qqwuqq] (2.0814999710756386,4.332642129587884) -- (2.1041249707612435,4.427341892581004);
\draw[line width=\ptt,color=qqwuqq] (2.1041249707612435,4.427341892581004) -- (2.1267499704468484,4.523065436795671);
\draw[line width=\ptt,color=qqwuqq] (2.1267499704468484,4.523065436795671) -- (2.1493749701324534,4.619812762231885);
\draw[line width=\ptt,color=qqwuqq] (2.1493749701324534,4.619812762231885) -- (2.1719999698180583,4.717583868889646);
\draw[line width=\ptt,color=qqwuqq] (2.1719999698180583,4.717583868889646) -- (2.1946249695036633,4.816378756768955);
\draw[line width=\ptt,color=qqwuqq] (2.1946249695036633,4.816378756768955) -- (2.217249969189268,4.916197425869811);
\draw[line width=\ptt,color=qqwuqq] (2.217249969189268,4.916197425869811) -- (2.239874968874873,5.0170398761922135);
\draw[line width=\ptt,color=qqwuqq] (2.239874968874873,5.0170398761922135) -- (2.262499968560478,5.118906107736164);
\draw[line width=\ptt,color=qqwuqq] (2.262499968560478,5.118906107736164) -- (2.285124968246083,5.221796120501662);
\draw[line width=\ptt,color=qqwuqq] (2.285124968246083,5.221796120501662) -- (2.307749967931688,5.325709914488707);
\draw[line width=\ptt,color=qqwuqq] (2.307749967931688,5.325709914488707) -- (2.330374967617293,5.430647489697299);
\draw[line width=\ptt,color=qqwuqq] (2.330374967617293,5.430647489697299) -- (2.352999967302898,5.5366088461274385);
\draw[line width=\ptt,color=qqwuqq] (2.352999967302898,5.5366088461274385) -- (2.375624966988503,5.643593983779125);
\draw[line width=\ptt,color=qqwuqq] (2.375624966988503,5.643593983779125) -- (2.3982499666741077,5.751602902652359);
\draw[line width=\ptt,color=qqwuqq] (2.3982499666741077,5.751602902652359) -- (2.4208749663597127,5.86063560274714);
\draw[line width=\ptt,color=qqwuqq] (2.4208749663597127,5.86063560274714) -- (2.4434999660453176,5.970692084063468);
\draw[line width=\ptt,color=qqwuqq] (2.4434999660453176,5.970692084063468) -- (2.4661249657309225,6.081772346601344);
\draw[line width=\ptt,color=qqwuqq] (2.4661249657309225,6.081772346601344) -- (2.4887499654165275,6.193876390360767);
\draw[line width=\ptt,color=qqwuqq] (2.4887499654165275,6.193876390360767) -- (2.5113749651021324,6.3070042153417365);
\draw[line width=\ptt,color=qqwuqq] (2.5113749651021324,6.3070042153417365) -- (2.5339999647877374,6.421155821544255);
\draw[line width=\ptt,color=qqwuqq] (2.5339999647877374,6.421155821544255) -- (2.5566249644733423,6.536331208968319);
\draw[line width=\ptt,color=qqwuqq] (2.5566249644733423,6.536331208968319) -- (2.5792499641589473,6.652530377613931);
\draw[line width=\ptt,color=qqwuqq] (2.5792499641589473,6.652530377613931) -- (2.601874963844552,6.76975332748109);
\draw[line width=\ptt,color=qqwuqq] (2.601874963844552,6.76975332748109) -- (2.624499963530157,6.888000058569796);
\draw[line width=\ptt,color=qqwuqq] (2.624499963530157,6.888000058569796) -- (2.647124963215762,7.00727057088005);
\draw[line width=\ptt,color=qqwuqq] (2.647124963215762,7.00727057088005) -- (2.669749962901367,7.12756486441185);
\draw[line width=\ptt,color=qqwuqq] (2.669749962901367,7.12756486441185) -- (2.692374962586972,7.248882939165199);
\draw[line width=\ptt,color=qqwuqq] (2.692374962586972,7.248882939165199) -- (2.714999962272577,7.371224795140094);
\draw[line width=\ptt,color=qqwuqq] (2.714999962272577,7.371224795140094) -- (2.737624961958182,7.494590432336537);
\draw[line width=\ptt,color=qqwuqq] (2.737624961958182,7.494590432336537) -- (2.7602499616437868,7.618979850754527);
\draw[line width=\ptt,color=qqwuqq] (2.7602499616437868,7.618979850754527) -- (2.7828749613293917,7.744393050394064);
\draw[line width=\ptt,color=qqwuqq] (2.7828749613293917,7.744393050394064) -- (2.8054999610149967,7.870830031255148);
\draw[line width=\ptt,color=qqwuqq] (2.8054999610149967,7.870830031255148) -- (2.8281249607006016,7.998290793337779);
\draw[line width=\ptt,color=qqwuqq] (2.8281249607006016,7.998290793337779) -- (2.8507499603862065,8.126775336641957);
\draw[line width=\ptt,color=qqwuqq] (2.8507499603862065,8.126775336641957) -- (2.8733749600718115,8.256283661167684);
\draw[line width=\ptt,color=qqwuqq] (2.8733749600718115,8.256283661167684) -- (2.8959999597574164,8.386815766914957);
\draw[line width=\ptt,color=qqwuqq] (2.8959999597574164,8.386815766914957) -- (2.9186249594430214,8.518371653883777);
\draw[line width=\ptt,color=qqwuqq] (2.9186249594430214,8.518371653883777) -- (2.9412499591286263,8.650951322074146);
\draw[line width=\ptt,color=qqwuqq] (2.9412499591286263,8.650951322074146) -- (2.9638749588142312,8.78455477148606);
\draw[line width=\ptt,color=qqwuqq] (2.9638749588142312,8.78455477148606) -- (2.986499958499836,8.919182002119523);
\draw[line width=\ptt,color=qqwuqq] (2.986499958499836,8.919182002119523) -- (3.009124958185441,9.054833013974532);
\draw[line width=\ptt,color=qqwuqq] (3.009124958185441,9.054833013974532) -- (3.031749957871046,9.191507807051089);
\draw[line width=\ptt,color=qqwuqq] (3.031749957871046,9.191507807051089) -- (3.054374957556651,9.329206381349193);
\draw[line width=\ptt,color=qqwuqq] (3.054374957556651,9.329206381349193) -- (3.076999957242256,9.467928736868846);
\draw[line width=\ptt,color=qqwuqq] (3.076999957242256,9.467928736868846) -- (3.099624956927861,9.607674873610044);
\draw[line width=\ptt,color=qqwuqq] (3.099624956927861,9.607674873610044) -- (3.122249956613466,9.748444791572789);
\draw[line width=\ptt,color=qqwuqq] (3.122249956613466,9.748444791572789) -- (3.1448749562990708,9.890238490757083);
\draw[line width=\ptt,color=qqwuqq] (3.1448749562990708,9.890238490757083) -- (3.1674999559846757,10.033055971162922);
\draw[line width=\ptt,color=qqwuqq] (3.1674999559846757,10.033055971162922) -- (3.1901249556702806,10.17689723279031);
\draw[line width=\ptt,color=qqwuqq] (3.1901249556702806,10.17689723279031) -- (3.2127499553558856,10.321762275639244);
\draw[line width=\ptt,color=qqwuqq] (3.2127499553558856,10.321762275639244) -- (3.2353749550414905,10.467651099709727);
\draw[line width=\ptt,color=qqwuqq] (3.2353749550414905,10.467651099709727) -- (3.2579999547270955,10.614563705001757);
\draw[line width=\ptt,color=qqwuqq] (3.2579999547270955,10.614563705001757) -- (3.2806249544127004,10.762500091515333);
\draw[line width=\ptt,color=qqwuqq] (3.2806249544127004,10.762500091515333) -- (3.3032499540983054,10.911460259250456);
\draw[line width=\ptt,color=qqwuqq] (3.3032499540983054,10.911460259250456) -- (3.3258749537839103,11.061444208207128);
\draw[line width=\ptt,color=qqwuqq] (3.3258749537839103,11.061444208207128) -- (3.3484999534695152,11.212451938385346);
\draw[line width=\ptt,color=qqwuqq] (3.3484999534695152,11.212451938385346) -- (3.37112495315512,11.36448344978511);
\draw[line width=\ptt,color=qqwuqq] (3.37112495315512,11.36448344978511) -- (3.393749952840725,11.517538742406424);
\draw[line width=\ptt,color=qqwuqq] (3.393749952840725,11.517538742406424) -- (3.41637495252633,11.671617816249285);
\draw[line width=\ptt,color=qqwuqq] (3.41637495252633,11.671617816249285) -- (3.438999952211935,11.82672067131369);
\draw[line width=\ptt,color=qqwuqq] (3.438999952211935,11.82672067131369) -- (3.46162495189754,11.982847307599645);
\draw[line width=\ptt,color=qqwuqq] (3.46162495189754,11.982847307599645) -- (3.484249951583145,12.139997725107147);
\draw[line width=\ptt,color=qqwuqq] (3.484249951583145,12.139997725107147) -- (3.50687495126875,12.298171923836197);
\draw[line width=\ptt,color=qqwuqq] (3.50687495126875,12.298171923836197) -- (3.5294999509543548,12.457369903786793);
\draw[line width=\ptt,color=qqwuqq] (3.5294999509543548,12.457369903786793) -- (3.5521249506399597,12.617591664958937);
\draw[line width=\ptt,color=qqwuqq] (3.5521249506399597,12.617591664958937) -- (3.5747499503255646,12.778837207352627);
\draw[line width=\ptt,color=qqwuqq] (3.5747499503255646,12.778837207352627) -- (3.5973749500111696,12.941106530967865);
\draw[line width=\ptt,color=qqwuqq] (3.5973749500111696,12.941106530967865) -- (3.6199999496967745,13.10439963580465);
\draw[line width=\ptt,color=qqwuqq] (3.6199999496967745,13.10439963580465) -- (3.6426249493823795,13.268716521862983);
\draw[line width=\ptt,color=qqwuqq] (3.6426249493823795,13.268716521862983) -- (3.6652499490679844,13.434057189142862);
\draw[line width=\ptt,color=qqwuqq] (3.6652499490679844,13.434057189142862) -- (3.6878749487535893,13.600421637644288);
\draw[line width=\ptt,color=qqwuqq] (3.6878749487535893,13.600421637644288) -- (3.7104999484391943,13.767809867367264);
\draw[line width=\ptt,color=qqwuqq] (3.7104999484391943,13.767809867367264) -- (3.7331249481247992,13.936221878311786);
\draw[line width=\ptt,color=qqwuqq] (3.7331249481247992,13.936221878311786) -- (3.755749947810404,14.105657670477854);
\draw[line width=\ptt,color=qqwuqq] (3.755749947810404,14.105657670477854) -- (3.778374947496009,14.27611724386547);
\draw[line width=\ptt,color=qqwuqq] (3.778374947496009,14.27611724386547) -- (3.800999947181614,14.447600598474633);
\draw[line width=\ptt,color=qqwuqq] (3.800999947181614,14.447600598474633) -- (3.823624946867219,14.620107734305343);
\draw[line width=\ptt,color=qqwuqq] (3.823624946867219,14.620107734305343) -- (3.846249946552824,14.7936386513576);
\draw[line width=\ptt,color=qqwuqq] (3.846249946552824,14.7936386513576) -- (3.868874946238429,14.968193349631406);
\draw[line width=\ptt,color=qqwuqq] (3.868874946238429,14.968193349631406) -- (3.891499945924034,15.143771829126758);
\draw[line width=\ptt,color=qqwuqq] (3.891499945924034,15.143771829126758) -- (3.9141249456096388,15.320374089843657);
\draw[line width=\ptt,color=qqwuqq] (3.9141249456096388,15.320374089843657) -- (3.9367499452952437,15.498000131782105);
\draw[line width=\ptt,color=qqwuqq] (3.9367499452952437,15.498000131782105) -- (3.9593749449808486,15.676649954942098);
\draw[line width=\ptt,color=qqwuqq] (3.9593749449808486,15.676649954942098) -- (3.9819999446664536,15.85632355932364);
\draw[line width=\ptt,color=qqwuqq] (3.9819999446664536,15.85632355932364) -- (4.0046249443520585,16.037020944926727);
\draw[line width=\ptt,color=qqwuqq] (4.0046249443520585,16.037020944926727) -- (4.0272499440376635,16.218742111751364);
\draw[line width=\ptt,color=qqwuqq] (4.0272499440376635,16.218742111751364) -- (4.049874943723268,16.401487059797546);
\draw[line width=\ptt,color=qqqqff] (4.050000152000017,16.402498768799884) -- (4.050000152000017,16.402498768799884);
\draw[line width=\ptt,color=qqqqff] (4.050000152000017,16.402498768799884) -- (4.075050151620017,16.200221281974045);
\draw[line width=\ptt,color=qqqqff] (4.075050151620017,16.200221281974045) -- (4.100100151240017,15.99919880011013);
\draw[line width=\ptt,color=qqqqff] (4.100100151240017,15.99919880011013) -- (4.1251501508600175,15.79943132320814);
\draw[line width=\ptt,color=qqqqff] (4.1251501508600175,15.79943132320814) -- (4.150200150480018,15.600918851268073);
\draw[line width=\ptt,color=qqqqff] (4.150200150480018,15.600918851268073) -- (4.175250150100018,15.40366138428993);
\draw[line width=\ptt,color=qqqqff] (4.175250150100018,15.40366138428993) -- (4.200300149720018,15.20765892227371);
\draw[line width=\ptt,color=qqqqff] (4.200300149720018,15.20765892227371) -- (4.225350149340018,15.012911465219416);
\draw[line width=\ptt,color=qqqqff] (4.225350149340018,15.012911465219416) -- (4.2504001489600185,14.819419013127044);
\draw[line width=\ptt,color=qqqqff] (4.2504001489600185,14.819419013127044) -- (4.275450148580019,14.6271815659966);
\draw[line width=\ptt,color=qqqqff] (4.275450148580019,14.6271815659966) -- (4.300500148200019,14.436199123828075);
\draw[line width=\ptt,color=qqqqff] (4.300500148200019,14.436199123828075) -- (4.325550147820019,14.246471686621478);
\draw[line width=\ptt,color=qqqqff] (4.325550147820019,14.246471686621478) -- (4.350600147440019,14.057999254376803);
\draw[line width=\ptt,color=qqqqff] (4.350600147440019,14.057999254376803) -- (4.3756501470600195,13.870781827094051);
\draw[line width=\ptt,color=qqqqff] (4.3756501470600195,13.870781827094051) -- (4.40070014668002,13.684819404773226);
\draw[line width=\ptt,color=qqqqff] (4.40070014668002,13.684819404773226) -- (4.42575014630002,13.500111987414321);
\draw[line width=\ptt,color=qqqqff] (4.42575014630002,13.500111987414321) -- (4.45080014592002,13.316659575017344);
\draw[line width=\ptt,color=qqqqff] (4.45080014592002,13.316659575017344) -- (4.47585014554002,13.134462167582289);
\draw[line width=\ptt,color=qqqqff] (4.47585014554002,13.134462167582289) -- (4.500900145160021,12.953519765109158);
\draw[line width=\ptt,color=qqqqff] (4.500900145160021,12.953519765109158) -- (4.525950144780021,12.773832367597953);
\draw[line width=\ptt,color=qqqqff] (4.525950144780021,12.773832367597953) -- (4.551000144400021,12.59539997504867);
\draw[line width=\ptt,color=qqqqff] (4.551000144400021,12.59539997504867) -- (4.576050144020021,12.418222587461312);
\draw[line width=\ptt,color=qqqqff] (4.576050144020021,12.418222587461312) -- (4.601100143640021,12.242300204835876);
\draw[line width=\ptt,color=qqqqff] (4.601100143640021,12.242300204835876) -- (4.626150143260022,12.067632827172366);
\draw[line width=\ptt,color=qqqqff] (4.626150143260022,12.067632827172366) -- (4.651200142880022,11.89422045447078);
\draw[line width=\ptt,color=qqqqff] (4.651200142880022,11.89422045447078) -- (4.676250142500022,11.722063086731117);
\draw[line width=\ptt,color=qqqqff] (4.676250142500022,11.722063086731117) -- (4.701300142120022,11.551160723953378);
\draw[line width=\ptt,color=qqqqff] (4.701300142120022,11.551160723953378) -- (4.726350141740022,11.381513366137565);
\draw[line width=\ptt,color=qqqqff] (4.726350141740022,11.381513366137565) -- (4.751400141360023,11.213121013283674);
\draw[line width=\ptt,color=qqqqff] (4.751400141360023,11.213121013283674) -- (4.776450140980023,11.045983665391708);
\draw[line width=\ptt,color=qqqqff] (4.776450140980023,11.045983665391708) -- (4.801500140600023,10.880101322461666);
\draw[line width=\ptt,color=qqqqff] (4.801500140600023,10.880101322461666) -- (4.826550140220023,10.715473984493547);
\draw[line width=\ptt,color=qqqqff] (4.826550140220023,10.715473984493547) -- (4.8516001398400235,10.552101651487353);
\draw[line width=\ptt,color=qqqqff] (4.8516001398400235,10.552101651487353) -- (4.876650139460024,10.389984323443082);
\draw[line width=\ptt,color=qqqqff] (4.876650139460024,10.389984323443082) -- (4.901700139080024,10.229122000360736);
\draw[line width=\ptt,color=qqqqff] (4.901700139080024,10.229122000360736) -- (4.926750138700024,10.069514682240314);
\draw[line width=\ptt,color=qqqqff] (4.926750138700024,10.069514682240314) -- (4.951800138320024,9.911162369081817);
\draw[line width=\ptt,color=qqqqff] (4.951800138320024,9.911162369081817) -- (4.9768501379400245,9.754065060885242);
\draw[line width=\ptt,color=qqqqff] (4.9768501379400245,9.754065060885242) -- (5.001900137560025,9.598222757650591);
\draw[line width=\ptt,color=qqqqff] (5.001900137560025,9.598222757650591) -- (5.026950137180025,9.443635459377866);
\draw[line width=\ptt,color=qqqqff] (5.026950137180025,9.443635459377866) -- (5.052000136800025,9.290303166067064);
\draw[line width=\ptt,color=qqqqff] (5.052000136800025,9.290303166067064) -- (5.077050136420025,9.138225877718185);
\draw[line width=\ptt,color=qqqqff] (5.077050136420025,9.138225877718185) -- (5.1021001360400255,8.987403594331232);
\draw[line width=\ptt,color=qqqqff] (5.1021001360400255,8.987403594331232) -- (5.127150135660026,8.837836315906202);
\draw[line width=\ptt,color=qqqqff] (5.127150135660026,8.837836315906202) -- (5.152200135280026,8.689524042443095);
\draw[line width=\ptt,color=qqqqff] (5.152200135280026,8.689524042443095) -- (5.177250134900026,8.542466773941912);
\draw[line width=\ptt,color=qqqqff] (5.177250134900026,8.542466773941912) -- (5.202300134520026,8.396664510402655);
\draw[line width=\ptt,color=qqqqff] (5.202300134520026,8.396664510402655) -- (5.227350134140027,8.252117251825322);
\draw[line width=\ptt,color=qqqqff] (5.227350134140027,8.252117251825322) -- (5.252400133760027,8.108824998209911);
\draw[line width=\ptt,color=qqqqff] (5.252400133760027,8.108824998209911) -- (5.277450133380027,7.966787749556425);
\draw[line width=\ptt,color=qqqqff] (5.277450133380027,7.966787749556425) -- (5.302500133000027,7.826005505864863);
\draw[line width=\ptt,color=qqqqff] (5.302500133000027,7.826005505864863) -- (5.327550132620027,7.686478267135225);
\draw[line width=\ptt,color=qqqqff] (5.327550132620027,7.686478267135225) -- (5.352600132240028,7.548206033367512);
\draw[line width=\ptt,color=qqqqff] (5.352600132240028,7.548206033367512) -- (5.377650131860028,7.411188804561722);
\draw[line width=\ptt,color=qqqqff] (5.377650131860028,7.411188804561722) -- (5.402700131480028,7.275426580717856);
\draw[line width=\ptt,color=qqqqff] (5.402700131480028,7.275426580717856) -- (5.427750131100028,7.140919361835914);
\draw[line width=\ptt,color=qqqqff] (5.427750131100028,7.140919361835914) -- (5.4528001307200284,7.007667147915897);
\draw[line width=\ptt,color=qqqqff] (5.4528001307200284,7.007667147915897) -- (5.477850130340029,6.875669938957802);
\draw[line width=\ptt,color=qqqqff] (5.477850130340029,6.875669938957802) -- (5.502900129960029,6.7449277349616334);
\draw[line width=\ptt,color=qqqqff] (5.502900129960029,6.7449277349616334) -- (5.527950129580029,6.615440535927387);
\draw[line width=\ptt,color=qqqqff] (5.527950129580029,6.615440535927387) -- (5.553000129200029,6.487208341855066);
\draw[line width=\ptt,color=qqqqff] (5.553000129200029,6.487208341855066) -- (5.5780501288200295,6.360231152744668);
\draw[line width=\ptt,color=qqqqff] (5.5780501288200295,6.360231152744668) -- (5.60310012844003,6.234508968596194);
\draw[line width=\ptt,color=qqqqff] (5.60310012844003,6.234508968596194) -- (5.62815012806003,6.110041789409645);
\draw[line width=\ptt,color=qqqqff] (5.62815012806003,6.110041789409645) -- (5.65320012768003,5.9868296151850195);
\draw[line width=\ptt,color=qqqqff] (5.65320012768003,5.9868296151850195) -- (5.67825012730003,5.864872445922318);
\draw[line width=\ptt,color=qqqqff] (5.67825012730003,5.864872445922318) -- (5.7033001269200305,5.74417028162154);
\draw[line width=\ptt,color=qqqqff] (5.7033001269200305,5.74417028162154) -- (5.728350126540031,5.624723122282687);
\draw[line width=\ptt,color=qqqqff] (5.728350126540031,5.624723122282687) -- (5.753400126160031,5.506530967905757);
\draw[line width=\ptt,color=qqqqff] (5.753400126160031,5.506530967905757) -- (5.778450125780031,5.389593818490751);
\draw[line width=\ptt,color=qqqqff] (5.778450125780031,5.389593818490751) -- (5.803500125400031,5.27391167403767);
\draw[line width=\ptt,color=qqqqff] (5.803500125400031,5.27391167403767) -- (5.828550125020032,5.159484534546513);
\draw[line width=\ptt,color=qqqqff] (5.828550125020032,5.159484534546513) -- (5.853600124640032,5.046312400017279);
\draw[line width=\ptt,color=qqqqff] (5.853600124640032,5.046312400017279) -- (5.878650124260032,4.934395270449969);
\draw[line width=\ptt,color=qqqqff] (5.878650124260032,4.934395270449969) -- (5.903700123880032,4.823733145844584);
\draw[line width=\ptt,color=qqqqff] (5.903700123880032,4.823733145844584) -- (5.928750123500032,4.714326026201123);
\draw[line width=\ptt,color=qqqqff] (5.928750123500032,4.714326026201123) -- (5.953800123120033,4.606173911519586);
\draw[line width=\ptt,color=qqqqff] (5.953800123120033,4.606173911519586) -- (5.978850122740033,4.499276801799972);
\draw[line width=\ptt,color=qqqqff] (5.978850122740033,4.499276801799972) -- (6.003900122360033,4.393634697042283);
\draw[line width=\ptt,color=qqqqff] (6.003900122360033,4.393634697042283) -- (6.028950121980033,4.289247597246518);
\draw[line width=\ptt,color=qqqqff] (6.028950121980033,4.289247597246518) -- (6.054000121600033,4.186115502412677);
\draw[line width=\ptt,color=qqqqff] (6.054000121600033,4.186115502412677) -- (6.079050121220034,4.084238412540759);
\draw[line width=\ptt,color=qqqqff] (6.079050121220034,4.084238412540759) -- (6.104100120840034,3.983616327630766);
\draw[line width=\ptt,color=qqqqff] (6.104100120840034,3.983616327630766) -- (6.129150120460034,3.884249247682697);
\draw[line width=\ptt,color=qqqqff] (6.129150120460034,3.884249247682697) -- (6.154200120080034,3.786137172696552);
\draw[line width=\ptt,color=qqqqff] (6.154200120080034,3.786137172696552) -- (6.1792501197000345,3.6892801026723308);
\draw[line width=\ptt,color=qqqqff] (6.1792501197000345,3.6892801026723308) -- (6.204300119320035,3.5936780376100335);
\draw[line width=\ptt,color=qqqqff] (6.204300119320035,3.5936780376100335) -- (6.229350118940035,3.4993309775096604);
\draw[line width=\ptt,color=qqqqff] (6.229350118940035,3.4993309775096604) -- (6.254400118560035,3.406238922371211);
\draw[line width=\ptt,color=qqqqff] (6.254400118560035,3.406238922371211) -- (6.279450118180035,3.314401872194686);
\draw[line width=\ptt,color=qqqqff] (6.279450118180035,3.314401872194686) -- (6.3045001178000355,3.223819826980085);
\draw[line width=\ptt,color=qqqqff] (6.3045001178000355,3.223819826980085) -- (6.329550117420036,3.134492786727408);
\draw[line width=\ptt,color=qqqqff] (6.329550117420036,3.134492786727408) -- (6.354600117040036,3.046420751436655);
\draw[line width=\ptt,color=qqqqff] (6.354600117040036,3.046420751436655) -- (6.379650116660036,2.9596037211078263);
\draw[line width=\ptt,color=qqqqff] (6.379650116660036,2.9596037211078263) -- (6.404700116280036,2.874041695740921);
\draw[line width=\ptt,color=qqqqff] (6.404700116280036,2.874041695740921) -- (6.4297501159000365,2.78973467533594);
\draw[line width=\ptt,color=qqqqff] (6.4297501159000365,2.78973467533594) -- (6.454800115520037,2.7066826598928833);
\draw[line width=\ptt,color=qqqqff] (6.454800115520037,2.7066826598928833) -- (6.479850115140037,2.6248856494117505);
\draw[line width=\ptt,color=qqqqff] (6.479850115140037,2.6248856494117505) -- (6.504900114760037,2.5443436438925415);
\draw[line width=\ptt,color=qqqqff] (6.504900114760037,2.5443436438925415) -- (6.529950114380037,2.4650566433352568);
\draw[line width=\ptt,color=qqqqff] (6.529950114380037,2.4650566433352568) -- (6.555000114000038,2.3870246477398958);
\draw[line width=\ptt,color=qqqqff] (6.555000114000038,2.3870246477398958) -- (6.580050113620038,2.310247657106459);
\draw[line width=\ptt,color=qqqqff] (6.580050113620038,2.310247657106459) -- (6.605100113240038,2.2347256714349464);
\draw[line width=\ptt,color=qqqqff] (6.605100113240038,2.2347256714349464) -- (6.630150112860038,2.1604586907253576);
\draw[line width=\ptt,color=qqqqff] (6.630150112860038,2.1604586907253576) -- (6.655200112480038,2.0874467149776925);
\draw[line width=\ptt,color=qqqqff] (6.655200112480038,2.0874467149776925) -- (6.680250112100039,2.015689744191952);
\draw[line width=\ptt,color=qqqqff] (6.680250112100039,2.015689744191952) -- (6.705300111720039,1.9451877783681353);
\draw[line width=\ptt,color=qqqqff] (6.705300111720039,1.9451877783681353) -- (6.730350111340039,1.8759408175062426);
\draw[line width=\ptt,color=qqqqff] (6.730350111340039,1.8759408175062426) -- (6.755400110960039,1.8079488616062738);
\draw[line width=\ptt,color=qqqqff] (6.755400110960039,1.8079488616062738) -- (6.780450110580039,1.7412119106682291);
\draw[line width=\ptt,color=qqqqff] (6.780450110580039,1.7412119106682291) -- (6.80550011020004,1.6757299646921087);
\draw[line width=\ptt,color=qqqqff] (6.80550011020004,1.6757299646921087) -- (6.83055010982004,1.611503023677912);
\draw[line width=\ptt,color=qqqqff] (6.83055010982004,1.611503023677912) -- (6.85560010944004,1.5485310876256393);
\draw[line width=\ptt,color=qqqqff] (6.85560010944004,1.5485310876256393) -- (6.88065010906004,1.4868141565352908);
\draw[line width=\ptt,color=qqqqff] (6.88065010906004,1.4868141565352908) -- (6.9057001086800405,1.4263522304068663);
\draw[line width=\ptt,color=qqqqff] (6.9057001086800405,1.4263522304068663) -- (6.930750108300041,1.3671453092403658);
\draw[line width=\ptt,color=qqqqff] (6.930750108300041,1.3671453092403658) -- (6.955800107920041,1.3091933930357893);
\draw[line width=\ptt,color=qqqqff] (6.955800107920041,1.3091933930357893) -- (6.980850107540041,1.2524964817931368);
\draw[line width=\ptt,color=qqqqff] (6.980850107540041,1.2524964817931368) -- (7.005900107160041,1.1970545755124082);
\draw[line width=\ptt,color=qqqqff] (7.005900107160041,1.1970545755124082) -- (7.0309501067800415,1.142867674193604);
\draw[line width=\ptt,color=qqqqff] (7.0309501067800415,1.142867674193604) -- (7.056000106400042,1.0899357778367236);
\draw[line width=\ptt,color=qqqqff] (7.056000106400042,1.0899357778367236) -- (7.081050106020042,1.038258886441767);
\draw[line width=\ptt,color=qqqqff] (7.081050106020042,1.038258886441767) -- (7.106100105640042,0.9878370000087348);
\draw[line width=\ptt,color=qqqqff] (7.106100105640042,0.9878370000087348) -- (7.131150105260042,0.9386701185376264);
\draw[line width=\ptt,color=qqqqff] (7.131150105260042,0.9386701185376264) -- (7.1562001048800425,0.890758242028442);
\draw[line width=\ptt,color=qqqqff] (7.1562001048800425,0.890758242028442) -- (7.181250104500043,0.8441013704811817);
\draw[line width=\ptt,color=qqqqff] (7.181250104500043,0.8441013704811817) -- (7.206300104120043,0.7986995038958454);
\draw[line width=\ptt,color=qqqqff] (7.206300104120043,0.7986995038958454) -- (7.231350103740043,0.7545526422724331);
\draw[line width=\ptt,color=qqqqff] (7.231350103740043,0.7545526422724331) -- (7.256400103360043,0.7116607856109449);
\draw[line width=\ptt,color=qqqqff] (7.256400103360043,0.7116607856109449) -- (7.281450102980044,0.6700239339113807);
\draw[line width=\ptt,color=qqqqff] (7.281450102980044,0.6700239339113807) -- (7.306500102600044,0.6296420871737405);
\draw[line width=\ptt,color=qqqqff] (7.306500102600044,0.6296420871737405) -- (7.331550102220044,0.5905152453980242);
\draw[line width=\ptt,color=qqqqff] (7.331550102220044,0.5905152453980242) -- (7.356600101840044,0.5526434085842321);
\draw[line width=\ptt,color=qqqqff] (7.356600101840044,0.5526434085842321) -- (7.381650101460044,0.516026576732364);
\draw[line width=\ptt,color=qqqqff] (7.381650101460044,0.516026576732364) -- (7.406700101080045,0.48066474984241986);
\draw[line width=\ptt,color=qqqqff] (7.406700101080045,0.48066474984241986) -- (7.431750100700045,0.44655792791439974);
\draw[line width=\ptt,color=qqqqff] (7.431750100700045,0.44655792791439974) -- (7.456800100320045,0.4137061109483037);
\draw[line width=\ptt,color=qqqqff] (7.456800100320045,0.4137061109483037) -- (7.481850099940045,0.3821092989441316);
\draw[line width=\ptt,color=qqqqff] (7.481850099940045,0.3821092989441316) -- (7.5069000995600454,0.35176749190188356);
\draw[line width=\ptt,color=qqqqff] (7.5069000995600454,0.35176749190188356) -- (7.531950099180046,0.32268068982155956);
\draw[line width=\ptt,color=qqqqff] (7.531950099180046,0.32268068982155956) -- (7.557000098800046,0.29484889270315956);
\draw[line width=\ptt,color=qqqqff] (7.557000098800046,0.29484889270315956) -- (7.582050098420046,0.2682721005466836);
\draw[line width=\ptt,color=qqqqff] (7.582050098420046,0.2682721005466836) -- (7.607100098040046,0.24295031335213163);
\draw[line width=\ptt,color=qqqqff] (7.607100098040046,0.24295031335213163) -- (7.6321500976600465,0.2188835311195037);
\draw[line width=\ptt,color=qqqqff] (7.6321500976600465,0.2188835311195037) -- (7.657200097280047,0.1960717538487998);
\draw[line width=\ptt,color=qqqqff] (7.657200097280047,0.1960717538487998) -- (7.682250096900047,0.1745149815400199);
\draw[line width=\ptt,color=qqqqff] (7.682250096900047,0.1745149815400199) -- (7.707300096520047,0.15421321419316403);
\draw[line width=\ptt,color=qqqqff] (7.707300096520047,0.15421321419316403) -- (7.732350096140047,0.1351664518082322);
\draw[line width=\ptt,color=qqqqff] (7.732350096140047,0.1351664518082322) -- (7.7574000957600475,0.11737469438522437);
\draw[line width=\ptt,color=qqqqff] (7.7574000957600475,0.11737469438522437) -- (7.782450095380048,0.10083794192414056);
\draw[line width=\ptt,color=qqqqff] (7.782450095380048,0.10083794192414056) -- (7.807500095000048,0.08555619442498077);
\draw[line width=\ptt,color=qqqqff] (7.807500095000048,0.08555619442498077) -- (7.832550094620048,0.07152945188774501);
\draw[line width=\ptt,color=qqqqff] (7.832550094620048,0.07152945188774501) -- (7.857600094240048,0.05875771431243327);
\draw[line width=\ptt,color=qqqqff] (7.857600094240048,0.05875771431243327) -- (7.882650093860049,0.047240981699045545);
\draw[line width=\ptt,color=qqqqff] (7.882650093860049,0.047240981699045545) -- (7.907700093480049,0.036979254047581844);
\draw[line width=\ptt,color=qqqqff] (7.907700093480049,0.036979254047581844) -- (7.932750093100049,0.027972531358042167);
\draw[line width=\ptt,color=qqqqff] (7.932750093100049,0.027972531358042167) -- (7.957800092720049,0.02022081363042651);
\draw[line width=\ptt,color=qqqqff] (7.957800092720049,0.02022081363042651) -- (7.982850092340049,0.013724100864734872);
\draw[line width=\ptt,color=qqqqff] (7.982850092340049,0.013724100864734872) -- (8.00790009196005,0.008482393060967257);
\draw[line width=\ptt,color=qqqqff] (8.00790009196005,0.008482393060967257) -- (8.03295009158005,0.004495690219123661);
\draw[line width=\ptt,color=qqqqff] (8.03295009158005,0.004495690219123661) -- (8.05800009120005,0.001763992339204087);
\draw[line width=\ptt,color=qqqqff] (8.05800009120005,0.001763992339204087) -- (8.08305009082005,0);
\draw[line width=\ptt,color=qqqqff] (8.08305009082005,0) -- (8.10810009044005,0);
\draw[line width=\ptt,color=qqqqff] (8.10810009044005,0) -- (8.13315009006005,0.0010989284709894912);
\draw[line width=\ptt,color=qqqqff] (8.13315009006005,0.0010989284709894912) -- (8.15820008968005,0.0033872504387660015);
\draw[line width=\ptt,color=qqqqff] (8.15820008968005,0.0033872504387660015) -- (8.183250089300051,0.006930577368466533);
\draw[line width=\ptt,color=qqqqff] (8.183250089300051,0.006930577368466533) -- (8.208300088920051,0.011728909260091085);
\draw[line width=\ptt,color=qqqqff] (8.208300088920051,0.011728909260091085) -- (8.233350088540051,0.017782246113639658);
\draw[line width=\ptt,color=qqqqff] (8.233350088540051,0.017782246113639658) -- (8.258400088160052,0.025090587929112253);
\draw[line width=\ptt,color=qqqqff] (8.258400088160052,0.025090587929112253) -- (8.283450087780052,0.03365393470650887);
\draw[line width=\ptt,color=qqqqff] (8.283450087780052,0.03365393470650887) -- (8.308500087400052,0.043472286445829504);
\draw[line width=\ptt,color=qqqqff] (8.308500087400052,0.043472286445829504) -- (8.333550087020052,0.05454564314707416);
\draw[line width=\ptt,color=qqqqff] (8.333550087020052,0.05454564314707416) -- (8.358600086640052,0.06687400481024285);
\draw[line width=\ptt,color=qqqqff] (8.358600086640052,0.06687400481024285) -- (8.383650086260053,0.08045737143533555);
\draw[line width=\ptt,color=qqqqff] (8.383650086260053,0.08045737143533555) -- (8.408700085880053,0.09529574302235226);
\draw[line width=\ptt,color=qqqqff] (8.408700085880053,0.09529574302235226) -- (8.433750085500053,0.11138911957129301);
\draw[line width=\ptt,color=qqqqff] (8.433750085500053,0.11138911957129301) -- (8.458800085120053,0.12873750108215776);
\draw[line width=\ptt,color=qqqqff] (8.458800085120053,0.12873750108215776) -- (8.483850084740054,0.14734088755494654);
\draw[line width=\ptt,color=qqqqff] (8.483850084740054,0.14734088755494654) -- (8.508900084360054,0.16719927898965936);
\draw[line width=\ptt,color=qqqqff] (8.508900084360054,0.16719927898965936) -- (8.533950083980054,0.18831267538629617);
\draw[line width=\ptt,color=qqqqff] (8.533950083980054,0.18831267538629617) -- (8.559000083600054,0.21068107674485703);
\draw[line width=\ptt,color=qqqqff] (8.559000083600054,0.21068107674485703) -- (8.584050083220054,0.2343044830653419);
\draw[line width=\ptt,color=qqqqff] (8.584050083220054,0.2343044830653419) -- (8.609100082840055,0.25918289434775077);
\draw[line width=\ptt,color=qqqqff] (8.609100082840055,0.25918289434775077) -- (8.634150082460055,0.2853163105920837);
\draw[line width=\ptt,color=qqqqff] (8.634150082460055,0.2853163105920837) -- (8.659200082080055,0.31270473179834063);
\draw[line width=\ptt,color=qqqqff] (8.659200082080055,0.31270473179834063) -- (8.684250081700055,0.34134815796652157);
\draw[line width=\ptt,color=qqqqff] (8.684250081700055,0.34134815796652157) -- (8.709300081320055,0.37124658909662656);
\draw[line width=\ptt,color=qqqqff] (8.709300081320055,0.37124658909662656) -- (8.734350080940056,0.40240002518865553);
\draw[line width=\ptt,color=qqqqff] (8.734350080940056,0.40240002518865553) -- (8.759400080560056,0.43480846624260855);
\draw[line width=\ptt,color=qqqqff] (8.759400080560056,0.43480846624260855) -- (8.784450080180056,0.4684719122584856);
\draw[line width=\ptt,color=qqqqff] (8.784450080180056,0.4684719122584856) -- (8.809500079800056,0.5033903632362866);
\draw[line width=\ptt,color=qqqqff] (8.809500079800056,0.5033903632362866) -- (8.834550079420056,0.5395638191760117);
\draw[line width=\ptt,color=qqqqff] (8.834550079420056,0.5395638191760117) -- (8.859600079040057,0.5769922800776608);
\draw[line width=\ptt,color=qqqqff] (8.859600079040057,0.5769922800776608) -- (8.884650078660057,0.615675745941234);
\draw[line width=\ptt,color=qqqqff] (8.884650078660057,0.615675745941234) -- (8.909700078280057,0.6556142167667312);
\draw[line width=\ptt,color=qqqqff] (8.909700078280057,0.6556142167667312) -- (8.934750077900057,0.6968076925541523);
\draw[line width=\ptt,color=qqqqff] (8.934750077900057,0.6968076925541523) -- (8.959800077520057,0.7392561733034975);
\draw[line width=\ptt,color=qqqqff] (8.959800077520057,0.7392561733034975) -- (8.984850077140058,0.7829596590147666);
\draw[line width=\ptt,color=qqqqff] (8.984850077140058,0.7829596590147666) -- (9.009900076760058,0.8279181496879598);
\draw[line width=\ptt,color=qqqqff] (9.009900076760058,0.8279181496879598) -- (9.034950076380058,0.8741316453230771);
\draw[line width=\ptt,color=qqqqff] (9.034950076380058,0.8741316453230771) -- (9.060000076000058,0.9216001459201184);
\draw[line width=\ptt,color=qqqqff] (9.060000076000058,0.9216001459201184) -- (9.085050075620059,0.9703236514790837);
\draw[line width=\ptt,color=qqqqff] (9.085050075620059,0.9703236514790837) -- (9.110100075240059,1.020302161999973);
\draw[line width=\ptt,color=qqqqff] (9.110100075240059,1.020302161999973) -- (9.135150074860059,1.0715356774827862);
\draw[line width=\ptt,color=qqqqff] (9.135150074860059,1.0715356774827862) -- (9.16020007448006,1.1240241979275236);
\draw[line width=\ptt,color=qqqqff] (9.16020007448006,1.1240241979275236) -- (9.18525007410006,1.177767723334185);
\draw[line width=\ptt,color=qqqqff] (9.18525007410006,1.177767723334185) -- (9.21030007372006,1.2327662537027704);
\draw[line width=\ptt,color=qqqqff] (9.21030007372006,1.2327662537027704) -- (9.23535007334006,1.28901978903328);
\draw[line width=\ptt,color=qqqqff] (9.23535007334006,1.28901978903328) -- (9.26040007296006,1.3465283293257133);
\draw[line width=\ptt,color=qqqqff] (9.26040007296006,1.3465283293257133) -- (9.28545007258006,1.4052918745800707);
\draw[line width=\ptt,color=qqqqff] (9.28545007258006,1.4052918745800707) -- (9.31050007220006,1.4653104247963522);
\draw[line width=\ptt,color=qqqqff] (9.31050007220006,1.4653104247963522) -- (9.33555007182006,1.5265839799745577);
\draw[line width=\ptt,color=qqqqff] (9.33555007182006,1.5265839799745577) -- (9.36060007144006,1.5891125401146873);
\draw[line width=\ptt,color=qqqqff] (9.36060007144006,1.5891125401146873) -- (9.385650071060061,1.6528961052167408);
\draw[line width=\ptt,color=qqqqff] (9.385650071060061,1.6528961052167408) -- (9.410700070680061,1.7179346752807183);
\draw[line width=\ptt,color=qqqqff] (9.410700070680061,1.7179346752807183) -- (9.435750070300061,1.78422825030662);
\draw[line width=\ptt,color=qqqqff] (9.435750070300061,1.78422825030662) -- (9.460800069920062,1.8517768302944455);
\draw[line width=\ptt,color=qqqqff] (9.460800069920062,1.8517768302944455) -- (9.485850069540062,1.9205804152441952);
\draw[line width=\ptt,color=qqqqff] (9.485850069540062,1.9205804152441952) -- (9.510900069160062,1.990639005155869);
\draw[line width=\ptt,color=qqqqff] (9.510900069160062,1.990639005155869) -- (9.535950068780062,2.0619526000294663);
\draw[line width=\ptt,color=qqqqff] (9.535950068780062,2.0619526000294663) -- (9.561000068400062,2.134521199864988);
\draw[line width=\ptt,color=qqqqff] (9.561000068400062,2.134521199864988) -- (9.586050068020063,2.208344804662434);
\draw[line width=\ptt,color=qqqqff] (9.586050068020063,2.208344804662434) -- (9.611100067640063,2.2834234144218035);
\draw[line width=\ptt,color=qqqqff] (9.611100067640063,2.2834234144218035) -- (9.636150067260063,2.3597570291430974);
\draw[line width=\ptt,color=qqqqff] (9.636150067260063,2.3597570291430974) -- (9.661200066880063,2.437345648826315);
\draw[line width=\ptt,color=qqqqff] (9.661200066880063,2.437345648826315) -- (9.686250066500063,2.516189273471457);
\draw[line width=\ptt,color=qqqqff] (9.686250066500063,2.516189273471457) -- (9.711300066120064,2.596287903078523);
\draw[line width=\ptt,color=qqqqff] (9.711300066120064,2.596287903078523) -- (9.736350065740064,2.6776415376475127);
\draw[line width=\ptt,color=qqqqff] (9.736350065740064,2.6776415376475127) -- (9.761400065360064,2.7602501771784262);
\draw[line width=\ptt,color=qqqqff] (9.761400065360064,2.7602501771784262) -- (9.786450064980064,2.8441138216712645);
\draw[line width=\ptt,color=qqqqff] (9.786450064980064,2.8441138216712645) -- (9.811500064600065,2.929232471126026);
\draw[line width=\ptt,color=qqqqff] (9.811500064600065,2.929232471126026) -- (9.836550064220065,3.0156061255427122);
\draw[line width=\ptt,color=qqqqff] (9.836550064220065,3.0156061255427122) -- (9.861600063840065,3.103234784921322);
\draw[line width=\ptt,color=qqqqff] (9.861600063840065,3.103234784921322) -- (9.886650063460065,3.192118449261856);
\draw[line width=\ptt,color=qqqqff] (9.886650063460065,3.192118449261856) -- (9.911700063080065,3.282257118564314);
\draw[line width=\ptt,color=qqqqff] (9.911700063080065,3.282257118564314) -- (9.936750062700066,3.373650792828696);
\draw[line width=\ptt,color=qqqqff] (9.936750062700066,3.373650792828696) -- (9.961800062320066,3.466299472055002);
\draw[line width=\ptt,color=qqqqff] (9.961800062320066,3.466299472055002) -- (9.986850061940066,3.560203156243232);
\draw[line width=\ptt,color=qqqqff] (9.986850061940066,3.560203156243232) -- (10.011900061560066,3.655361845393386);
\draw[line width=\ptt,color=qqqqff] (10.011900061560066,3.655361845393386) -- (10.036950061180066,3.751775539505464);
\draw[line width=\ptt,color=qqqqff] (10.036950061180066,3.751775539505464) -- (10.062000060800067,3.8494442385794665);
\draw[line width=\ptt,color=qqqqff] (10.062000060800067,3.8494442385794665) -- (10.087050060420067,3.9483679426153926);
\draw[line width=\ptt,color=qqqqff] (10.087050060420067,3.9483679426153926) -- (10.112100060040067,4.0485466516132425);
\draw[line width=\ptt,color=qqqqff] (10.112100060040067,4.0485466516132425) -- (10.137150059660067,4.1499803655730165);
\draw[line width=\ptt,color=qqqqff] (10.137150059660067,4.1499803655730165) -- (10.162200059280067,4.252669084494715);
\draw[line width=\ptt,color=qqqqff] (10.162200059280067,4.252669084494715) -- (10.187250058900068,4.356612808378337);
\draw[line width=\ptt,color=qqqqff] (10.187250058900068,4.356612808378337) -- (10.212300058520068,4.461811537223883);
\draw[line width=\ptt,color=qqqqff] (10.212300058520068,4.461811537223883) -- (10.237350058140068,4.568265271031354);
\draw[line width=\ptt,color=qqqqff] (10.237350058140068,4.568265271031354) -- (10.262400057760068,4.675974009800748);
\draw[line width=\ptt,color=qqqqff] (10.262400057760068,4.675974009800748) -- (10.287450057380068,4.784937753532066);
\draw[line width=\ptt,color=qqqqff] (10.287450057380068,4.784937753532066) -- (10.312500057000069,4.8951565022253085);
\draw[line width=\ptt,color=qqqqff] (10.312500057000069,4.8951565022253085) -- (10.337550056620069,5.006630255880475);
\draw[line width=\ptt,color=qqqqff] (10.337550056620069,5.006630255880475) -- (10.362600056240069,5.119359014497565);
\draw[line width=\ptt,color=qqqqff] (10.362600056240069,5.119359014497565) -- (10.38765005586007,5.2333427780765795);
\draw[line width=\ptt,color=qqqqff] (10.38765005586007,5.2333427780765795) -- (10.41270005548007,5.348581546617518);
\draw[line width=\ptt,color=qqqqff] (10.41270005548007,5.348581546617518) -- (10.43775005510007,5.4650753201203806);
\draw[line width=\ptt,color=qqqqff] (10.43775005510007,5.4650753201203806) -- (10.46280005472007,5.582824098585167);
\draw[line width=\ptt,color=qqqqff] (10.46280005472007,5.582824098585167) -- (10.48785005434007,5.7018278820118775);
\draw[line width=\ptt,color=qqqqff] (10.48785005434007,5.7018278820118775) -- (10.51290005396007,5.822086670400512);
\draw[line width=\ptt,color=qqqqff] (10.51290005396007,5.822086670400512) -- (10.53795005358007,5.94360046375107);
\draw[line width=\ptt,color=qqqqff] (10.53795005358007,5.94360046375107) -- (10.56300005320007,6.066369262063553);
\draw[line width=\ptt,color=qqqqff] (10.56300005320007,6.066369262063553) -- (10.588050052820071,6.190393065337959);
\draw[line width=\ptt,color=qqqqff] (10.588050052820071,6.190393065337959) -- (10.613100052440071,6.31567187357429);
\draw[line width=\ptt,color=qqqqff] (10.613100052440071,6.31567187357429) -- (10.638150052060071,6.442205686772545);
\draw[line width=\ptt,color=qqqqff] (10.638150052060071,6.442205686772545) -- (10.663200051680072,6.5699945049327235);
\draw[line width=\ptt,color=qqqqff] (10.663200051680072,6.5699945049327235) -- (10.688250051300072,6.699038328054826);
\draw[line width=\ptt,color=qqqqff] (10.688250051300072,6.699038328054826) -- (10.713300050920072,6.829337156138853);
\draw[line width=\ptt,color=qqqqff] (10.713300050920072,6.829337156138853) -- (10.738350050540072,6.960890989184803);
\draw[line width=\ptt,color=qqqqff] (10.738350050540072,6.960890989184803) -- (10.763400050160072,7.093699827192678);
\draw[line width=\ptt,color=qqqqff] (10.763400050160072,7.093699827192678) -- (10.788450049780073,7.227763670162477);
\draw[line width=\ptt,color=qqqqff] (10.788450049780073,7.227763670162477) -- (10.813500049400073,7.3630825180942);
\draw[line width=\ptt,color=qqqqff] (10.813500049400073,7.3630825180942) -- (10.838550049020073,7.4996563709878465);
\draw[line width=\ptt,color=qqqqff] (10.838550049020073,7.4996563709878465) -- (10.863600048640073,7.637485228843417);
\draw[line width=\ptt,color=qqqqff] (10.863600048640073,7.637485228843417) -- (10.888650048260073,7.776569091660912);
\draw[line width=\ptt,color=qqqqff] (10.888650048260073,7.776569091660912) -- (10.913700047880074,7.916907959440331);
\draw[line width=\ptt,color=qqqqff] (10.913700047880074,7.916907959440331) -- (10.938750047500074,8.058501832181674);
\draw[line width=\ptt,color=qqqqff] (10.938750047500074,8.058501832181674) -- (10.963800047120074,8.20135070988494);
\draw[line width=\ptt,color=qqqqff] (10.963800047120074,8.20135070988494) -- (10.988850046740074,8.345454592550132);
\draw[line width=\ptt,color=qqqqff] (10.988850046740074,8.345454592550132) -- (11.013900046360074,8.490813480177247);
\draw[line width=\ptt,color=qqqqff] (11.013900046360074,8.490813480177247) -- (11.038950045980075,8.637427372766286);
\draw[line width=\ptt,color=qqqqff] (11.038950045980075,8.637427372766286) -- (11.064000045600075,8.785296270317248);
\draw[line width=\ptt,color=qqqqff] (11.064000045600075,8.785296270317248) -- (11.089050045220075,8.934420172830135);
\draw[line width=\ptt,color=qqqqff] (11.089050045220075,8.934420172830135) -- (11.114100044840075,9.084799080304945);
\draw[line width=\ptt,color=qqqqff] (11.114100044840075,9.084799080304945) -- (11.139150044460076,9.236432992741682);
\draw[line width=\ptt,color=qqqqff] (11.139150044460076,9.236432992741682) -- (11.164200044080076,9.38932191014034);
\draw[line width=\ptt,color=qqqqff] (11.164200044080076,9.38932191014034) -- (11.189250043700076,9.543465832500923);
\draw[line width=\ptt,color=qqqqff] (11.189250043700076,9.543465832500923) -- (11.214300043320076,9.69886475982343);
\draw[line width=\ptt,color=qqqqff] (11.214300043320076,9.69886475982343) -- (11.239350042940076,9.85551869210786);
\draw[line width=\ptt,color=qqqqff] (11.239350042940076,9.85551869210786) -- (11.264400042560077,10.013427629354217);
\draw[line width=\ptt,color=qqqqff] (11.264400042560077,10.013427629354217) -- (11.289450042180077,10.172591571562496);
\draw[line width=\ptt,color=qqqqff] (11.289450042180077,10.172591571562496) -- (11.314500041800077,10.3330105187327);
\draw[line width=\ptt,color=qqqqff] (11.314500041800077,10.3330105187327) -- (11.339550041420077,10.494684470864826);
\draw[line width=\ptt,color=qqqqff] (11.339550041420077,10.494684470864826) -- (11.364600041040077,10.657613427958877);
\draw[line width=\ptt,color=qqqqff] (11.364600041040077,10.657613427958877) -- (11.389650040660078,10.821797390014853);
\draw[line width=\ptt,color=qqqqff] (11.389650040660078,10.821797390014853) -- (11.414700040280078,10.987236357032751);
\draw[line width=\ptt,color=qqqqff] (11.414700040280078,10.987236357032751) -- (11.439750039900078,11.153930329012574);
\draw[line width=\ptt,color=qqqqff] (11.439750039900078,11.153930329012574) -- (11.464800039520078,11.321879305954322);
\draw[line width=\ptt,color=qqqqff] (11.464800039520078,11.321879305954322) -- (11.489850039140078,11.491083287857993);
\draw[line width=\ptt,color=qqqqff] (11.489850039140078,11.491083287857993) -- (11.514900038760079,11.661542274723589);
\draw[line width=\ptt,color=qqqqff] (11.514900038760079,11.661542274723589) -- (11.539950038380079,11.833256266551109);
\draw[line width=\ptt,color=qqqqff] (11.539950038380079,11.833256266551109) -- (11.565000038000079,12.006225263340552);
\draw[line width=\ptt,color=qqqqff] (11.565000038000079,12.006225263340552) -- (11.59005003762008,12.18044926509192);
\draw[line width=\ptt,color=qqqqff] (11.59005003762008,12.18044926509192) -- (11.61510003724008,12.35592827180521);
\draw[line width=\ptt,color=qqqqff] (11.61510003724008,12.35592827180521) -- (11.64015003686008,12.532662283480425);
\draw[line width=\ptt,color=qqqqff] (11.64015003686008,12.532662283480425) -- (11.66520003648008,12.710651300117565);
\draw[line width=\ptt,color=qqqqff] (11.66520003648008,12.710651300117565) -- (11.69025003610008,12.88989532171663);
\draw[line width=\ptt,color=qqqqff] (11.69025003610008,12.88989532171663) -- (11.71530003572008,13.070394348277617);
\draw[line width=\ptt,color=qqqqff] (11.71530003572008,13.070394348277617) -- (11.74035003534008,13.252148379800527);
\draw[line width=\ptt,color=qqqqff] (11.74035003534008,13.252148379800527) -- (11.76540003496008,13.435157416285364);
\draw[line width=\ptt,color=qqqqff] (11.76540003496008,13.435157416285364) -- (11.790450034580081,13.619421457732123);
\draw[line width=\ptt,color=qqqqff] (11.790450034580081,13.619421457732123) -- (11.815500034200081,13.804940504140806);
\draw[line width=\ptt,color=qqqqff] (11.815500034200081,13.804940504140806) -- (11.840550033820081,13.991714555511415);
\draw[line width=\ptt,color=qqqqff] (11.840550033820081,13.991714555511415) -- (11.865600033440082,14.179743611843946);
\draw[line width=\ptt,color=qqqqff] (11.865600033440082,14.179743611843946) -- (11.890650033060082,14.369027673138401);
\draw[line width=\ptt,color=qqqqff] (11.890650033060082,14.369027673138401) -- (11.915700032680082,14.55956673939478);
\draw[line width=\ptt,color=qqqqff] (11.915700032680082,14.55956673939478) -- (11.940750032300082,14.751360810613084);
\draw[line width=\ptt,color=qqqqff] (11.940750032300082,14.751360810613084) -- (11.965800031920082,14.944409886793313);
\draw[line width=\ptt,color=qqqqff] (11.965800031920082,14.944409886793313) -- (11.990850031540083,15.138713967935464);
\draw[line width=\ptt,color=qqqqff] (11.990850031540083,15.138713967935464) -- (12.015900031160083,15.33427305403954);
\draw[line width=\ptt,color=qqqqff] (12.015900031160083,15.33427305403954) -- (12.040950030780083,15.53108714510554);
\draw[line width=\ptt,color=qqqqff] (12.040950030780083,15.53108714510554) -- (12.066000030400083,15.729156241133463);
\draw[line width=\ptt,color=qqqqff] (12.066000030400083,15.729156241133463) -- (12.091050030020083,15.928480342123311);
\draw[line width=\ptt,color=qqqqff] (12.091050030020083,15.928480342123311) -- (12.116100029640084,16.129059448075083);
\draw[line width=\ptt,color=qqqqff] (12.116100029640084,16.129059448075083) -- (12.141150029260084,16.33089355898878);
\draw[line width=\ptt,color=qqqqff] (12.141150029260084,16.33089355898878) -- (12.166200028880084,16.533982674864397);
\draw[line width=\ptt,color=qqqqff] (12.166200028880084,16.533982674864397) -- (12.191250028500084,16.738326795701944);
\draw[line width=\ptt,color=qqqqff] (12.191250028500084,16.738326795701944) -- (12.216300028120084,16.94392592150141);
\draw[line width=\ptt,color=qqqqff] (12.216300028120084,16.94392592150141) -- (12.241350027740085,17.150780052262803);
\draw[line width=\ptt,color=qqqqff] (12.241350027740085,17.150780052262803) -- (12.266400027360085,17.35888918798612);
\draw[line width=\ptt,color=qqqqff] (12.266400027360085,17.35888918798612) -- (12.291450026980085,17.568253328671357);
\draw[line width=\ptt,color=qqqqff] (12.291450026980085,17.568253328671357) -- (12.316500026600085,17.778872474318522);
\draw[line width=\ptt,color=qqqqff] (12.316500026600085,17.778872474318522) -- (12.341550026220085,17.99074662492761);
\draw[line width=\ptt,color=qqqqff] (12.341550026220085,17.99074662492761) -- (12.366600025840086,18.203875780498624);
\draw[line width=\ptt,color=qqqqff] (12.366600025840086,18.203875780498624) -- (12.391650025460086,18.418259941031558);
\draw[line width=\ptt,color=qqqqff] (12.391650025460086,18.418259941031558) -- (12.416700025080086,18.633899106526417);
\draw[line width=\ptt,color=qqqqff] (12.416700025080086,18.633899106526417) -- (12.441750024700086,18.850793276983204);
\draw[line width=\ptt,color=qqqqff] (12.441750024700086,18.850793276983204) -- (12.466800024320086,19.06894245240191);
\draw[line width=\ptt,color=qqqqff] (12.466800024320086,19.06894245240191) -- (12.491850023940087,19.28834663278254);
\draw[line width=\ptt,color=qqqqff] (12.491850023940087,19.28834663278254) -- (12.516900023560087,19.5090058181251);
\draw[line width=\ptt,color=qqqqff] (12.516900023560087,19.5090058181251) -- (12.541950023180087,19.730920008429578);
\draw[line width=\ptt,color=qqqqff] (12.541950023180087,19.730920008429578) -- (12.567000022800087,19.954089203695982);
\draw[line width=\ptt,color=qqqqff] (12.567000022800087,19.954089203695982) -- (12.592050022420088,20.178513403924313);
\draw[line width=\ptt,color=qqqqff] (12.592050022420088,20.178513403924313) -- (12.617100022040088,20.404192609114563);
\draw[line width=\ptt,color=qqqqff] (12.617100022040088,20.404192609114563) -- (12.642150021660088,20.63112681926674);
\draw[line width=\ptt,color=qqqqff] (12.642150021660088,20.63112681926674) -- (12.667200021280088,20.85931603438084);
\draw[line width=\ptt,color=qqqqff] (12.667200021280088,20.85931603438084) -- (12.692250020900088,21.088760254456865);
\draw[line width=\ptt,color=qqqqff] (12.692250020900088,21.088760254456865) -- (12.717300020520089,21.319459479494814);
\draw[line width=\ptt,color=qqqqff] (12.717300020520089,21.319459479494814) -- (12.742350020140089,21.551413709494685);
\draw[line width=\ptt,color=qqqqff] (12.742350020140089,21.551413709494685) -- (12.767400019760089,21.784622944456483);
\draw[line width=\ptt,color=qqqqff] (12.767400019760089,21.784622944456483) -- (12.79245001938009,22.019087184380204);
\draw[line width=\ptt,color=qqqqff] (12.79245001938009,22.019087184380204) -- (12.81750001900009,22.254806429265848);
\draw[line width=\ptt,color=qqqqff] (12.81750001900009,22.254806429265848) -- (12.84255001862009,22.491780679113415);
\draw[line width=\ptt,color=qqqqff] (12.84255001862009,22.491780679113415) -- (12.86760001824009,22.730009933922908);
\draw[line width=\ptt,color=qqqqff] (12.86760001824009,22.730009933922908) -- (12.89265001786009,22.969494193694324);
\draw[line width=\ptt,color=qqqqff] (12.89265001786009,22.969494193694324) -- (12.91770001748009,23.210233458427666);
\draw[line width=\ptt,color=qqqqff] (12.91770001748009,23.210233458427666) -- (12.94275001710009,23.452227728122928);
\draw[line width=\ptt,color=qqqqff] (12.94275001710009,23.452227728122928) -- (12.96780001672009,23.69547700278012);
\draw[line width=\ptt,color=qqqqff] (12.96780001672009,23.69547700278012) -- (12.99285001634009,23.93998128239923);
\draw[line width=\ptt,color=qqqqff] (12.99285001634009,23.93998128239923) -- (13.017900015960091,24.185740566980268);
\draw[line width=\ptt,color=qqqqff] (13.017900015960091,24.185740566980268) -- (13.042950015580091,24.43275485652323);
\draw[line width=\ptt,color=qqqqff] (13.042950015580091,24.43275485652323) -- (13.068000015200091,24.68102415102811);
\draw[line width=\ptt,color=qqqqff] (13.068000015200091,24.68102415102811) -- (13.093050014820092,24.93054845049492);
\draw[line width=\ptt,color=qqqqff] (13.093050014820092,24.93054845049492) -- (13.118100014440092,25.181327754923654);
\draw[line width=\ptt,color=qqqqff] (13.118100014440092,25.181327754923654) -- (13.143150014060092,25.43336206431431);
\draw[line width=\ptt,color=qqqqff] (13.143150014060092,25.43336206431431) -- (13.168200013680092,25.68665137866689);
\draw[line width=\ptt,color=qqqqff] (13.168200013680092,25.68665137866689) -- (13.193250013300093,25.941195697981396);
\draw[line width=\ptt,color=qqqqff] (13.193250013300093,25.941195697981396) -- (13.218300012920093,26.196995022257823);
\draw[line width=\ptt,color=qqqqff] (13.218300012920093,26.196995022257823) -- (13.243350012540093,26.454049351496177);
\draw[line width=\ptt,color=qqqqff] (13.243350012540093,26.454049351496177) -- (13.268400012160093,26.712358685696454);
\draw[line width=\ptt,color=qqqqff] (13.268400012160093,26.712358685696454) -- (13.293450011780093,26.971923024858654);
\draw[line width=\ptt,color=qqqqff] (13.293450011780093,26.971923024858654) -- (13.318500011400094,27.23274236898278);
\draw[line width=\ptt,color=qqqqff] (13.318500011400094,27.23274236898278) -- (13.343550011020094,27.49481671806883);
\draw[line width=\ptt,color=qqqqff] (13.343550011020094,27.49481671806883) -- (13.368600010640094,27.7581460721168);
\draw[line width=\ptt,color=qqqqff] (13.368600010640094,27.7581460721168) -- (13.393650010260094,28.0227304311267);
\draw[line width=\ptt,color=qqqqff] (13.393650010260094,28.0227304311267) -- (13.418700009880094,28.28856979509852);
\draw[line width=\ptt,color=qqqqff] (13.418700009880094,28.28856979509852) -- (13.443750009500095,28.555664164032265);
\draw[line width=\ptt,color=qqqqff] (13.443750009500095,28.555664164032265) -- (13.468800009120095,28.824013537927932);
\draw[line width=\ptt,color=qqqqff] (13.468800009120095,28.824013537927932) -- (13.493850008740095,29.093617916785526);
\draw[line width=\ptt,color=qqqqff] (13.493850008740095,29.093617916785526) -- (13.518900008360095,29.364477300605042);
\draw[line width=\ptt,color=qqqqff] (13.518900008360095,29.364477300605042) -- (13.543950007980095,29.636591689386485);
\draw[line width=\ptt,color=qqqqff] (13.543950007980095,29.636591689386485) -- (13.569000007600096,29.90996108312985);
\draw[line width=\ptt,color=qqqqff] (13.569000007600096,29.90996108312985) -- (13.594050007220096,30.18458548183514);
\draw[line width=\ptt,color=qqqqff] (13.594050007220096,30.18458548183514) -- (13.619100006840096,30.46046488550235);
\draw[line width=\ptt,color=qqqqff] (13.619100006840096,30.46046488550235) -- (13.644150006460096,30.73759929413149);
\draw[line width=\ptt,color=qqqqff] (13.644150006460096,30.73759929413149) -- (13.669200006080096,31.01598870772255);
\draw[line width=\ptt,color=qqqqff] (13.669200006080096,31.01598870772255) -- (13.694250005700097,31.295633126275536);
\draw[line width=\ptt,color=qqqqff] (13.694250005700097,31.295633126275536) -- (13.719300005320097,31.576532549790446);
\draw[line width=\ptt,color=qqqqff] (13.719300005320097,31.576532549790446) -- (13.744350004940097,31.85868697826728);
\draw[line width=\ptt,color=qqqqff] (13.744350004940097,31.85868697826728) -- (13.769400004560097,32.142096411706035);
\draw[line width=\ptt,color=qqqqff] (13.769400004560097,32.142096411706035) -- (13.794450004180097,32.42676085010672);
\draw[line width=\ptt,color=qqqqff] (13.794450004180097,32.42676085010672) -- (13.819500003800098,32.71268029346932);
\draw[line width=\ptt,color=qqqqff] (13.819500003800098,32.71268029346932) -- (13.844550003420098,32.999854741793854);
\draw[line width=\ptt,color=qqqqff] (13.844550003420098,32.999854741793854) -- (13.869600003040098,33.2882841950803);
\draw[line width=\ptt,color=qqqqff] (13.869600003040098,33.2882841950803) -- (13.894650002660098,33.57796865332868);
\draw[line width=\ptt,color=qqqqff] (13.894650002660098,33.57796865332868) -- (13.919700002280099,33.86890811653898);
\draw[line width=\ptt,color=qqqqff] (13.919700002280099,33.86890811653898) -- (13.944750001900099,34.16110258471121);
\draw[line width=\ptt,color=qqqqff] (13.944750001900099,34.16110258471121) -- (13.969800001520099,34.454552057845355);
\draw[line width=\ptt,color=qqqqff] (13.969800001520099,34.454552057845355) -- (13.9948500011401,34.749256535941434);
\draw[line width=\ptt,color=qqqqff] (13.9948500011401,34.749256535941434) -- (14.0199000007601,35.045216018999426);
\draw[line width=\ptt,color=qqqqff] (14.0199000007601,35.045216018999426) -- (14.0449500003801,35.34243050701935);
\draw [line width=1pt,dashed] (-2.3664319132398464,5.6)-- (-2.3664319132398464,0);
\draw [line width=1pt,dashed] (2.3664319132398464,5.6)-- (2.3664319132398464,0);
\draw [line width=1pt,dashed] (5.733568086760153,5.6)-- (5.733568086760153,0);
\draw [line width=1pt,dashed] (10.466431913239846,5.6)-- (10.466431913239846,0);
\draw [line width=1pt,dashed] (0,16.4025)-- (4.05,16.4025);
%axedesy
\draw [line width=\ptt] (0,-3.6339768339768104) -- (0,21.486023166023237);
%axedesx
\draw [line width=\ptt,domain=-5.27:14.07] plot(\x,{(-0-0*\x)/1});
%\begin{scriptsize}
\draw [fill=uuuuuu] (4.05,0) circle (\ptt);
\draw[color=uuuuuu] (4.21,-0.7860231660231982) node {$\frac{\phi}{2}$};
\draw [fill=uuuuuu] (4.05,16.4025) circle (\ptt);
%\draw[color=uuuuuu] (4.21,17.18602316602323) node {$B$};
\draw [fill=uuuuuu] (2.3664319132398464,0) circle (\ptt);
\draw[color=uuuuuu] (2.53,-0.7860231660231982) node {$\sqrt{\lambda}$};
\draw [fill=uuuuuu] (2.3664319132398464,5.6) circle (\ptt);
%\draw[color=uuuuuu] (2.53,6.386023166023209) node {$D$};
\draw [fill=uuuuuu] (-2.3664319132398464,0) circle (\ptt);
\draw[color=uuuuuu] (-2.21,-0.7860231660231982) node {$-\sqrt{\lambda}$};
\draw [fill=uuuuuu] (-2.3664319132398464,5.6) circle (\ptt);
%\draw[color=uuuuuu] (-2.21,6.386023166023209) node {$F$};
\draw [fill=uuuuuu] (5.733568086760153,0) circle (\ptt);
\draw[color=uuuuuu] (5.89,-0.7860231660231982) node {$\phi-\sqrt{\lambda}$};
\draw[color=uuuuuu] (8.2,-0.7860231660231982) node {$\phi$};
\draw [fill=uuuuuu] (5.733568086760153,5.6) circle (\ptt);
%\draw[color=uuuuuu] (5.89,6.386023166023209) node {$H$};
\draw [fill=uuuuuu] (10.466431913239846,0) circle (\ptt);
\draw[color=uuuuuu] (10.63,-0.7860231660231982) node {$\phi+\sqrt{\lambda}$};
\draw [fill=uuuuuu] (10.466431913239846,5.6) circle (\ptt);
%\draw[color=uuuuuu] (10.63,6.386023166023209) node {$J$};
\draw [fill=uuuuuu] (0,16.4025) circle (\ptt);
\draw[color=uuuuuu] (-0.5,17) node {$\frac{\phi^2}{4}$};
%\end{scriptsize}
\end{tikzpicture}}
\caption{Bottom of the essential spectrum as a function of $\xi$}\label{fig.0}
\end{figure}

\end{center}
